Difficulty Calibration Across Time for Membership Inference in Diffusion Models

Modern diffusion models are trained on massive datasets that often include copyrighted or private images. Membership inference attacks (MIAs) address this by testing whether a given image was in a model's training set. The standard approach scores an image by its reconstruction loss and flags low-loss images as members. This often fails because some images are simply easier to reconstruct than others, so a simple unseen image can score a lower loss than a complex training image. Difficulty calibration separates memorization from how difficult an image is to begin with. We show how to calibrate along two axes of time: training time and diffusion time. First, across training time, we introduce Reference-Model Calibration (RMC), which compares a fine-tuned model's loss against an earlier checkpoint. This cleanly isolates newly memorized data and gives near-perfect auditing, even without text captions. Since earlier checkpoints are not always available, we next present Temporal Self-Calibration (TSC), which calibrates across diffusion time using only a single model. Our key observation is that an image's difficulty persists across noise levels, whereas memorization is localized in time. By comparing the loss at a target timestep against neighboring timesteps from the same model, TSC attenuates image difficulty using the model's own trajectory. Empirically, our methods beat the state of the art by a wide margin, and unlike most existing attacks, generalize across different model parameterizations such as $x$-, $v$-, and $\epsilon$-prediction models. Code is available at https://github.com/MichaelJoseph777/TSC.

==> figures/motivation_reference.tex <==
\begin{figure}[t]
  \centering
  \edef\fTwoAx{\the\dimexpr 0.265\linewidth\relax}
  \edef\fTwoAxH{\the\dimexpr 0.1855\linewidth\relax}
  \definecolor{f2Mem}{HTML}{08306B}
  \definecolor{f2Non}{HTML}{A50F15}
  \pgfplotsset{f2 asr/.style={black, line width=1.0pt, dash pattern=on 3.4pt off 1.5pt},
               f2 zero/.style={black!45, line width=0.6pt},
               f2 mem/.style={only marks, mark=*, mark size=0.62pt, color=f2Mem,
                 mark options={solid, fill=f2Mem, draw opacity=0, fill opacity=0.5}},
               f2 non/.style={only marks, mark=*, mark size=0.62pt, color=f2Non,
                 mark options={solid, fill=f2Non, draw opacity=0, fill opacity=0.5}}}
  \begin{minipage}[t]{0.13\linewidth}
    \begin{tikzpicture}[baseline=0pt, every node/.style={font=\scriptsize, anchor=west, inner sep=0pt}]
      \useasboundingbox (0,0) rectangle (1.75,2.60);
      \fill[f2Mem] (0.22,2.02) circle (2.2pt);
      \node at (0.62,2.02) {members};
      \fill[f2Non] (0.22,1.54) circle (2.2pt);
      \node at (0.62,1.54) {non-members};
      \draw[black, line width=1.0pt, dash pattern=on 3.4pt off 1.5pt] (0,1.06) -- (0.46,1.06);
      \node at (0.62,1.06) {ASR threshold};
      \draw[black!45, line width=0.6pt] (0,0.58) -- (0.46,0.58);
      \node at (0.62,0.58) {no change};
    \end{tikzpicture}
  \end{minipage}\hfill
  \begin{subfigure}[t]{0.42\linewidth}
    \centering
    \begin{tikzpicture}[baseline=(f2a.south)]
      \begin{axis}[name=f2a, scale only axis, width=\fTwoAx, height=\fTwoAxH,
        clip=true, clip mode=individual, axis lines*=left, axis line style={black!75, line width=0.5pt},
        grid=major, grid style={black!18, line width=0.3pt},
        tick align=outside, major tick length=2pt, every tick/.style={black!75, line width=0.4pt},
        tick label style={font=\scriptsize}, label style={font=\footnotesize},
        xmin=6.596, xmax=7.836, xtick={6.6,6.8,7.0,7.2,7.4,7.6,7.8},
        xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1,
                           /pgf/number format/fixed zerofill},
        xlabel={pretrained log-loss},
          ymin=6.596, ymax=7.836, ytick={6.6,6.8,7.0,7.2,7.4,7.6,7.8},
          yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1,
                             /pgf/number format/fixed zerofill},
          ylabel={fine-tuned log-loss}]
        \addplot[f2 mem] coordinates {
(7.673,7.659) (7.252,7.205) (7.535,7.514) (7.206,7.163) (7.594,7.562) (7.254,7.214) (7.373,7.345)
(7.678,7.662) (7.268,7.201) (7.547,7.529) (7.278,7.247) (7.380,7.348) (7.142,7.118) (7.467,7.450)
(7.591,7.563) (7.376,7.354) (7.359,7.283) (7.322,7.288) (7.586,7.561) (7.462,7.423) (7.362,7.338)
(7.256,7.219) (7.276,7.185) (7.280,7.261) (7.336,7.271) (7.494,7.474) (7.098,7.052) (7.648,7.631)
(7.522,7.489) (6.940,6.888) (7.172,7.114) (7.318,7.282) (7.028,6.960) (7.068,6.992) (7.393,7.376)
(7.705,7.667) (7.565,7.550) (7.397,7.350) (7.238,7.221) (7.440,7.403) (7.433,7.405) (7.679,7.643)
(7.292,7.252) (7.244,7.211) (7.310,7.241) (7.468,7.450) (7.169,7.127) (7.447,7.409) (7.277,7.219)
(7.566,7.531) (7.305,7.265) (7.317,7.276) (7.168,7.122) (7.462,7.412) (7.511,7.482) (7.374,7.336)
(7.492,7.445) (7.045,6.990) (7.048,6.994) (7.130,7.029) (7.608,7.574) (7.556,7.488) (7.270,7.243)
(7.452,7.411) (7.295,7.235) (7.099,7.069) (7.667,7.648) (7.578,7.565) (7.580,7.540) (7.509,7.480)
(7.281,7.232) (6.985,6.947) (7.373,7.318) (6.946,6.909) (7.668,7.645) (7.592,7.576) (7.100,7.049)
(7.134,7.091) (7.328,7.295) (7.304,7.258) (7.245,7.204) (7.366,7.315) (7.236,7.193) (7.464,7.442)
(7.338,7.289) (7.282,7.216) (7.530,7.492) (6.938,6.872) (7.478,7.459) (7.568,7.556) (7.449,7.396)
(7.276,7.232) (7.619,7.579) (7.237,7.189) (7.469,7.435) (7.299,7.220) (7.524,7.475) (7.038,6.972)
(7.231,7.183) (7.554,7.532) (7.357,7.315) (7.502,7.465) (7.468,7.434) (7.303,7.249) (7.583,7.560)
(7.308,7.285) (7.628,7.609) (7.536,7.506) (7.467,7.410) (7.419,7.402) (7.758,7.744) (7.466,7.451)
(7.351,7.283) (7.290,7.219) (7.573,7.540) (7.323,7.254) (7.259,7.217) (7.404,7.359) (7.151,7.121)
(7.616,7.590) (7.659,7.621) (7.372,7.343) (7.110,7.010) (7.444,7.411) (7.630,7.602) (7.528,7.502)
(7.372,7.333) (7.008,6.966) (7.172,7.132) (7.386,7.355) (7.509,7.467) (7.620,7.597) (7.454,7.437)
(6.973,6.898) (7.543,7.516) (7.247,7.193) (7.190,7.119) (7.453,7.432) (7.434,7.404) (7.484,7.455)
(7.496,7.473) (7.478,7.457) (7.305,7.267) (7.110,7.033) (6.767,6.738) (7.080,7.050) (7.366,7.315)
(7.359,7.314) (7.269,7.223) (7.271,7.213) (7.480,7.447) (7.220,7.145) (7.339,7.302) (7.254,7.208)
(7.770,7.755) (7.396,7.375) (7.322,7.248) (7.466,7.423) (7.384,7.344) (6.989,6.952) (7.542,7.504)
(7.667,7.645) (7.227,7.207) (7.550,7.500) (7.380,7.329) (7.459,7.427) (7.539,7.526) (7.774,7.758)
(7.542,7.500) (6.786,6.750) (7.250,7.186) (7.474,7.450) (7.579,7.517) (7.391,7.318) (7.574,7.524)
(7.276,7.238) (7.198,7.125) (7.595,7.572) (7.611,7.581) (7.594,7.565) (7.427,7.388) (7.559,7.514)
(7.490,7.469) (7.341,7.284) (7.509,7.484) (7.459,7.421) (7.428,7.383) (7.441,7.382) (7.381,7.358)
(7.327,7.297) (7.345,7.287) (7.172,7.128) (7.235,7.173) (7.778,7.771) (7.513,7.475) (7.289,7.264)
(7.017,6.949) (7.251,7.219) (7.550,7.512) (7.354,7.299) (7.284,7.248) (7.565,7.551) (7.247,7.223)
(7.522,7.499) (7.417,7.388) (7.293,7.264) (7.316,7.287) (7.663,7.648) (6.930,6.861) (7.239,7.167)
(6.853,6.806) (7.243,7.203) (7.530,7.518) (7.089,7.070) (7.641,7.630) (7.539,7.507) (7.099,7.058)
(7.449,7.392) (7.241,7.191) (7.523,7.490) (7.533,7.490) (7.297,7.261) (7.539,7.509) (7.507,7.453)
(6.968,6.905) (7.108,7.028) (7.529,7.508) (7.053,6.960) (7.208,7.173) (7.368,7.325) (7.034,6.993)
(7.518,7.494) (7.439,7.421) (7.599,7.558) (7.053,7.013) (7.506,7.480) (7.433,7.389) (7.274,7.198)
(6.977,6.901) (7.226,7.169) (7.225,7.165) (7.074,7.014) (7.523,7.499) (7.493,7.453) (7.390,7.336)
(7.573,7.546) (7.381,7.312) (7.473,7.440) (7.634,7.614) (7.573,7.553)
        };
        \addplot[f2 non] coordinates {
(7.336,7.353) (7.712,7.712) (7.123,7.134) (7.324,7.340) (7.371,7.384) (7.433,7.447) (7.443,7.457)
(7.243,7.243) (7.754,7.757) (7.635,7.639) (7.395,7.399) (7.369,7.392) (7.380,7.392) (7.466,7.478)
(7.582,7.599) (7.253,7.281) (7.515,7.522) (7.281,7.282) (7.264,7.278) (7.578,7.588) (7.149,7.186)
(7.536,7.540) (7.558,7.567) (6.853,6.859) (7.034,7.052) (7.270,7.261) (7.334,7.357) (7.333,7.355)
(7.536,7.539) (7.472,7.482) (7.741,7.751) (7.581,7.583) (7.274,7.285) (7.368,7.387) (7.489,7.503)
(7.434,7.428) (7.659,7.667) (7.587,7.606) (7.432,7.444) (7.327,7.344) (7.293,7.292) (7.628,7.645)
(7.598,7.610) (7.433,7.454) (7.480,7.493) (6.837,6.839) (7.655,7.665) (7.717,7.716) (7.449,7.461)
(7.297,7.300) (7.404,7.427) (7.515,7.540) (7.453,7.465) (7.382,7.383) (7.333,7.352) (6.863,6.896)
(7.544,7.551) (7.299,7.309) (7.358,7.371) (7.430,7.443) (7.597,7.616) (7.290,7.301) (6.932,6.936)
(7.270,7.274) (7.436,7.460) (7.344,7.366) (7.221,7.224) (7.522,7.552) (7.476,7.496) (7.663,7.657)
(7.566,7.579) (7.536,7.555) (7.062,7.099) (7.320,7.341) (7.511,7.507) (7.173,7.195) (7.331,7.347)
(7.092,7.105) (7.495,7.502) (7.519,7.535) (7.635,7.659) (7.292,7.307) (7.390,7.395) (7.590,7.591)
(7.539,7.547) (7.641,7.667) (7.512,7.533) (7.543,7.554) (7.670,7.687) (7.363,7.363) (7.349,7.343)
(7.535,7.548) (7.525,7.544) (7.611,7.608) (7.232,7.262) (7.294,7.305) (7.481,7.500) (7.372,7.379)
(7.485,7.495) (7.406,7.412) (7.373,7.389) (7.570,7.581) (7.312,7.311) (7.069,7.094) (7.197,7.217)
(7.029,7.041) (7.585,7.608) (7.165,7.197) (7.313,7.320) (7.147,7.146) (7.465,7.467) (7.577,7.588)
(7.198,7.211) (7.329,7.338) (7.063,7.077) (7.247,7.255) (7.499,7.504) (7.137,7.152) (7.305,7.323)
(7.408,7.411) (7.478,7.477) (7.399,7.414) (7.722,7.740) (7.549,7.558) (6.742,6.781) (7.310,7.356)
(7.172,7.197) (7.481,7.496) (7.114,7.127) (6.945,6.965) (7.524,7.531) (7.411,7.425) (7.726,7.738)
(7.377,7.390) (7.297,7.307) (7.006,6.999) (7.251,7.270) (7.164,7.168) (7.544,7.561) (7.228,7.253)
(7.573,7.579) (7.389,7.389) (7.541,7.557) (7.112,7.137) (7.600,7.610) (7.287,7.301) (7.609,7.615)
(7.252,7.234) (7.322,7.308) (7.643,7.645) (7.570,7.597) (7.453,7.464) (7.229,7.267) (7.213,7.214)
(7.377,7.386) (7.358,7.376) (7.340,7.350) (7.701,7.716) (7.282,7.298) (7.390,7.392) (7.487,7.532)
(7.251,7.256) (7.755,7.760) (7.353,7.363) (7.285,7.297) (7.625,7.629) (7.201,7.219) (7.282,7.296)
(7.418,7.421) (7.345,7.366) (7.119,7.152) (7.202,7.218) (7.455,7.463) (7.070,7.082) (7.317,7.330)
(7.321,7.330) (7.791,7.814) (7.594,7.607) (7.452,7.466) (7.257,7.269) (7.684,7.693) (7.195,7.207)
(7.408,7.406) (7.455,7.471) (7.302,7.323) (7.478,7.489) (7.322,7.332) (7.181,7.199) (7.421,7.432)
(7.680,7.679) (7.373,7.382) (7.638,7.643) (7.566,7.571) (7.543,7.561) (7.405,7.437) (7.068,7.088)
(7.396,7.410) (7.491,7.518) (7.350,7.363) (7.647,7.654) (7.796,7.794) (7.375,7.404) (7.408,7.423)
(7.110,7.132) (7.511,7.530) (7.036,7.048) (7.316,7.348) (7.644,7.668) (7.542,7.554) (7.358,7.366)
(7.413,7.430) (7.359,7.384) (7.099,7.111) (7.548,7.552) (7.490,7.487) (7.456,7.466) (7.368,7.377)
(7.121,7.143) (7.069,7.087) (7.581,7.590) (7.145,7.169) (7.168,7.194) (7.199,7.227) (7.308,7.308)
(7.558,7.571) (7.137,7.158) (7.003,7.024) (7.523,7.522) (7.043,7.093) (7.605,7.627) (7.218,7.238)
(7.505,7.502) (7.385,7.421) (7.200,7.217) (7.387,7.398) (7.403,7.426) (7.091,7.115) (7.315,7.325)
(7.261,7.291) (7.497,7.516) (7.568,7.578) (7.096,7.119) (7.293,7.315) (7.511,7.523) (7.376,7.390)
(7.524,7.523) (7.435,7.431) (7.416,7.427) (6.937,6.971)
        };
        \addplot[f2 mem] coordinates {
(7.369,7.351) (7.757,7.720) (7.378,7.310) (7.194,7.121) (7.514,7.426) (7.427,7.398) (7.377,7.335)
(7.737,7.724) (7.419,7.383) (7.217,7.155) (7.461,7.424) (7.230,7.179) (7.251,7.214) (7.176,7.101)
(7.561,7.540) (7.545,7.510) (7.196,7.147) (7.068,7.002) (7.350,7.317) (7.394,7.346) (7.556,7.513)
(7.740,7.734) (6.922,6.876) (7.232,7.212) (7.591,7.565) (7.571,7.546) (7.398,7.374) (7.148,7.106)
(7.388,7.350) (7.600,7.554) (7.126,7.077) (7.301,7.246) (7.469,7.441) (7.003,6.953) (7.434,7.402)
(7.482,7.446) (7.661,7.638) (7.353,7.327) (7.030,6.957) (7.618,7.601) (7.085,7.030) (7.302,7.260)
(6.950,6.857) (7.689,7.656) (7.692,7.662) (7.274,7.177) (7.395,7.371) (7.454,7.412) (7.371,7.309)
(7.617,7.581) (7.582,7.563) (7.365,7.324) (7.318,7.299) (7.073,7.037) (7.364,7.340) (7.612,7.591)
(7.362,7.310) (7.481,7.469) (7.374,7.331) (7.313,7.283) (7.690,7.685) (7.523,7.505) (7.429,7.411)
(7.376,7.311) (7.444,7.354) (7.431,7.389) (7.347,7.291) (7.515,7.482) (7.198,7.135) (7.625,7.605)
(7.517,7.467) (7.207,7.189) (7.495,7.441) (7.498,7.473) (7.463,7.443) (7.379,7.346) (7.120,7.019)
(7.534,7.521) (7.389,7.354) (7.193,7.127) (7.252,7.221) (7.558,7.540) (7.186,7.160) (6.872,6.812)
(6.891,6.871) (7.225,7.150) (7.373,7.342) (7.165,7.130) (7.279,7.249) (7.615,7.584) (6.932,6.914)
(7.351,7.308) (7.291,7.231) (7.328,7.287) (7.404,7.369) (7.477,7.440) (6.912,6.831) (7.347,7.304)
(7.223,7.175) (7.408,7.385) (7.309,7.263) (7.722,7.700) (7.533,7.508) (7.509,7.467) (7.462,7.399)
(7.502,7.455) (6.847,6.791) (7.286,7.237) (7.422,7.405) (7.461,7.421) (7.490,7.464) (7.319,7.290)
(7.361,7.316) (7.524,7.500) (7.107,7.076) (7.626,7.601) (7.548,7.485) (7.306,7.262) (7.558,7.527)
(6.820,6.748) (7.500,7.474) (7.555,7.490) (7.457,7.419) (7.273,7.209) (7.003,6.977) (7.411,7.370)
(7.614,7.584) (7.669,7.656) (7.316,7.272) (7.366,7.291) (7.146,7.127) (7.421,7.382) (7.073,7.018)
(7.306,7.258) (7.395,7.349) (7.082,7.031) (7.326,7.292) (7.429,7.391) (7.464,7.401) (7.637,7.622)
(7.341,7.306) (7.223,7.203) (7.504,7.472) (7.553,7.513) (7.577,7.532) (7.409,7.363) (7.488,7.431)
(7.698,7.667) (7.347,7.307) (7.266,7.234) (7.458,7.422) (7.466,7.439) (7.507,7.422) (7.268,7.226)
(7.457,7.389) (7.435,7.414) (7.280,7.225) (6.997,6.951) (7.445,7.417) (7.684,7.659) (7.067,6.978)
(7.536,7.494) (7.581,7.547) (7.321,7.238) (7.605,7.568) (7.309,7.233) (7.590,7.579) (7.616,7.576)
(7.017,6.955) (7.572,7.533) (7.284,7.197) (7.472,7.440) (7.531,7.513) (7.490,7.461) (7.481,7.457)
(7.529,7.471) (7.439,7.370) (7.207,7.156) (7.273,7.244) (7.331,7.276) (7.356,7.301) (7.431,7.390)
(6.968,6.894) (7.524,7.490) (7.073,7.009) (7.359,7.286) (7.278,7.214) (7.749,7.722) (7.571,7.545)
(7.486,7.459) (7.312,7.258) (7.584,7.555) (7.461,7.448) (7.375,7.334) (7.504,7.434) (7.504,7.469)
(7.336,7.285) (7.374,7.330) (7.187,7.140) (7.686,7.676) (7.227,7.196) (7.131,7.076) (7.248,7.184)
(7.309,7.266) (7.453,7.417) (7.685,7.673) (7.563,7.535) (7.437,7.416) (7.727,7.715) (7.355,7.329)
(7.216,7.188) (7.102,7.067) (7.397,7.378) (7.309,7.265) (7.418,7.372) (7.464,7.447) (7.317,7.255)
(7.527,7.491) (6.831,6.753) (7.582,7.551) (7.604,7.560) (7.556,7.538) (7.430,7.396) (7.450,7.412)
(6.876,6.774) (7.519,7.492) (7.420,7.379) (7.070,7.040) (7.369,7.301) (6.972,6.924) (7.411,7.398)
(7.118,7.100) (6.994,6.959) (7.174,7.081) (7.147,7.092) (6.871,6.818) (7.064,7.042) (7.625,7.603)
(7.609,7.575) (7.345,7.283) (7.526,7.505) (7.532,7.507) (7.503,7.491) (7.539,7.517) (7.461,7.428)
(7.378,7.338) (6.830,6.716) (7.404,7.345) (7.257,7.186) (7.741,7.711)
        };
        \addplot[f2 non] coordinates {
(7.137,7.127) (7.167,7.199) (7.594,7.595) (7.050,7.059) (7.408,7.412) (7.195,7.214) (7.313,7.334)
(7.451,7.467) (7.306,7.333) (7.335,7.340) (7.190,7.224) (7.536,7.550) (6.773,6.795) (7.354,7.365)
(7.213,7.225) (7.647,7.666) (7.395,7.417) (7.287,7.287) (7.132,7.149) (7.400,7.408) (6.675,6.710)
(7.445,7.450) (7.382,7.391) (7.588,7.601) (7.518,7.532) (7.430,7.431) (7.505,7.521) (7.130,7.130)
(7.449,7.486) (7.467,7.482) (7.550,7.555) (7.633,7.655) (7.246,7.258) (7.644,7.675) (7.683,7.686)
(7.476,7.495) (7.406,7.402) (7.328,7.351) (7.748,7.760) (7.367,7.398) (7.338,7.354) (7.566,7.573)
(7.268,7.284) (7.462,7.470) (7.241,7.255) (7.511,7.527) (7.326,7.327) (7.543,7.553) (7.438,7.451)
(7.050,7.063) (7.357,7.372) (7.153,7.177) (6.890,6.945) (7.625,7.639) (6.958,6.948) (7.306,7.312)
(7.431,7.451) (7.533,7.535) (7.565,7.573) (7.273,7.274) (7.321,7.328) (7.337,7.348) (7.579,7.595)
(7.205,7.225) (7.387,7.414) (7.322,7.328) (7.441,7.463) (7.331,7.357) (7.225,7.252) (7.401,7.401)
(7.387,7.400) (7.645,7.649) (7.483,7.500) (7.352,7.365) (7.556,7.561) (7.354,7.372) (7.650,7.657)
(7.206,7.193) (7.522,7.527) (7.302,7.338) (7.480,7.502) (7.219,7.226) (6.943,6.960) (7.430,7.430)
(7.201,7.238) (7.370,7.391) (7.308,7.343) (7.279,7.302) (7.388,7.402) (7.353,7.361) (7.028,7.052)
(7.531,7.545) (7.340,7.356) (7.469,7.478) (7.709,7.733) (7.440,7.465) (7.565,7.571) (7.436,7.453)
(7.348,7.373) (7.256,7.268) (7.554,7.546) (7.703,7.702) (7.280,7.317) (7.656,7.662) (7.494,7.495)
(7.125,7.114) (7.593,7.589) (7.417,7.440) (7.088,7.084) (7.213,7.223) (7.551,7.564) (7.467,7.493)
(7.556,7.573) (7.511,7.540) (7.200,7.227) (7.639,7.638) (7.113,7.136) (7.178,7.194) (7.689,7.696)
(7.242,7.254) (7.768,7.779) (7.652,7.660) (7.596,7.598) (7.359,7.373) (7.432,7.452) (7.268,7.289)
(7.331,7.347) (6.776,6.819) (7.426,7.430) (7.152,7.164) (7.427,7.443) (7.563,7.580) (6.933,6.928)
(7.440,7.456) (7.191,7.195) (7.165,7.168) (7.308,7.317) (7.516,7.545) (7.500,7.513) (7.647,7.649)
(7.253,7.241) (7.675,7.704) (7.616,7.632) (7.074,7.081) (7.465,7.487) (7.049,7.058) (7.567,7.586)
(7.465,7.476) (7.206,7.220) (7.346,7.372) (7.347,7.358) (7.507,7.525) (7.737,7.739) (7.682,7.682)
(7.425,7.444) (6.943,6.907) (7.472,7.498) (7.512,7.543) (7.646,7.654) (7.368,7.386) (7.510,7.518)
(7.571,7.579) (7.568,7.587) (7.617,7.617) (7.177,7.192) (7.361,7.382) (7.352,7.371) (7.315,7.328)
(7.363,7.357) (7.029,7.049) (7.526,7.532) (7.391,7.397) (7.165,7.187) (7.509,7.520) (7.442,7.450)
(7.408,7.438) (7.723,7.742) (7.327,7.343) (7.417,7.416) (7.261,7.259) (7.619,7.630) (7.311,7.342)
(7.480,7.509) (7.552,7.555) (7.365,7.364) (7.327,7.342) (7.461,7.473) (7.156,7.175) (7.481,7.477)
(7.298,7.309) (7.567,7.571) (7.491,7.513) (7.294,7.324) (7.471,7.486) (7.643,7.657) (7.320,7.347)
(6.918,6.957) (7.424,7.431) (7.327,7.342) (7.455,7.472) (7.416,7.435) (7.425,7.441) (7.689,7.692)
(7.552,7.558) (7.346,7.356) (7.312,7.319) (7.380,7.404) (7.324,7.341) (7.711,7.715) (7.625,7.637)
(7.522,7.533) (7.255,7.261) (7.368,7.393) (7.024,7.061) (7.309,7.308) (7.497,7.505) (7.342,7.346)
(7.303,7.331) (7.537,7.546) (7.504,7.510) (7.322,7.334) (7.187,7.197) (7.410,7.422) (7.471,7.481)
(7.518,7.533) (7.176,7.209) (7.562,7.562) (7.771,7.775) (7.414,7.433) (7.711,7.715) (7.492,7.517)
(7.266,7.263) (7.466,7.482) (7.475,7.487) (7.712,7.723) (7.546,7.556) (7.414,7.418) (7.439,7.456)
(7.399,7.403) (7.403,7.425) (7.333,7.355) (7.354,7.390) (7.342,7.360) (7.564,7.576) (7.529,7.552)
(7.312,7.306) (6.940,6.979) (7.304,7.334) (7.213,7.235)
        };
        \addplot[f2 mem] coordinates {
(7.331,7.307) (7.563,7.530) (7.533,7.489) (7.424,7.403) (7.205,7.121) (7.122,7.067) (7.481,7.446)
(6.690,6.645) (7.733,7.711) (7.552,7.532) (7.360,7.325) (7.740,7.721) (7.415,7.369) (7.657,7.626)
(7.492,7.446) (7.210,7.172) (7.285,7.201) (7.355,7.315) (7.403,7.391) (7.047,6.986) (7.055,7.032)
(7.472,7.406) (7.187,7.140) (7.528,7.492) (7.382,7.327) (7.327,7.282) (7.206,7.146) (7.505,7.476)
(7.491,7.461) (7.431,7.385) (7.370,7.353) (7.196,7.172) (7.549,7.535) (7.415,7.397) (7.521,7.452)
(7.434,7.412) (7.344,7.272) (7.285,7.257) (7.423,7.388) (7.238,7.214) (7.314,7.278) (7.500,7.470)
(7.232,7.192) (7.044,7.004) (7.200,7.176) (7.130,7.061) (7.221,7.208) (7.221,7.136) (7.384,7.334)
(7.209,7.166) (7.140,7.110) (7.551,7.501) (7.331,7.264) (7.370,7.324) (7.297,7.221) (7.424,7.379)
(7.629,7.592) (7.456,7.392) (7.592,7.523) (7.402,7.390) (7.195,7.163) (7.353,7.318) (7.135,7.088)
(7.111,7.047) (6.874,6.846) (7.358,7.290) (7.347,7.300) (7.102,7.037) (7.614,7.578) (7.657,7.635)
(7.170,7.104) (7.425,7.383) (7.146,7.117) (7.059,6.986) (7.563,7.519) (7.378,7.359) (7.519,7.499)
(7.528,7.485) (7.104,7.035) (7.466,7.443) (7.045,6.937) (7.189,7.138) (6.901,6.874) (7.153,7.090)
(7.093,7.049) (7.473,7.444) (7.309,7.276) (7.106,7.042) (7.443,7.403) (7.559,7.536) (7.666,7.651)
(7.363,7.315) (7.293,7.252) (7.515,7.483) (7.031,6.968) (7.048,6.994) (7.510,7.484) (7.427,7.386)
(7.387,7.341) (7.548,7.505) (7.515,7.486) (7.592,7.560) (7.502,7.459) (7.635,7.607) (7.805,7.792)
(7.712,7.681) (7.300,7.246) (7.102,7.092) (7.800,7.787) (7.486,7.449) (7.585,7.555) (7.299,7.250)
(7.421,7.410) (7.485,7.471) (7.521,7.461) (7.703,7.684) (7.620,7.591) (7.299,7.235) (7.251,7.223)
(7.707,7.681) (7.157,7.075) (7.477,7.438) (7.274,7.239) (7.515,7.485) (7.406,7.396) (7.184,7.151)
(7.264,7.200) (7.558,7.532) (7.534,7.486) (7.609,7.575) (7.663,7.627) (7.319,7.260) (7.620,7.597)
(7.361,7.324) (7.766,7.759) (7.613,7.563) (7.615,7.585) (7.324,7.296) (7.416,7.348) (7.331,7.282)
(7.033,6.976) (7.194,7.150) (7.116,7.038) (7.350,7.314) (7.119,7.078) (7.216,7.182) (7.208,7.147)
(7.544,7.509) (7.512,7.490) (7.397,7.373) (7.556,7.514) (7.316,7.268) (7.328,7.296) (7.310,7.240)
(7.544,7.526) (7.347,7.289) (7.662,7.654) (7.019,6.950) (7.453,7.430) (7.313,7.274) (7.193,7.124)
(7.435,7.389) (7.609,7.568) (7.253,7.191) (7.145,7.115) (7.439,7.378) (7.306,7.247) (7.802,7.784)
(7.503,7.461) (7.134,7.103) (7.605,7.584) (7.274,7.234) (7.633,7.605) (7.445,7.406) (6.904,6.856)
(7.570,7.538) (7.184,7.078) (7.156,7.087) (7.586,7.557) (7.230,7.166) (7.559,7.530) (7.374,7.325)
(7.240,7.157) (7.588,7.575) (7.599,7.570) (7.239,7.179) (7.702,7.691) (7.156,7.114) (7.555,7.540)
(7.422,7.395) (7.411,7.356) (7.259,7.203) (7.288,7.230) (7.216,7.188) (7.528,7.472) (7.182,7.097)
(7.460,7.442) (7.385,7.345) (7.452,7.409) (7.375,7.348) (7.000,6.953) (7.582,7.554) (7.327,7.277)
(7.257,7.219) (7.048,7.015) (7.338,7.317) (7.487,7.444) (7.295,7.232) (7.344,7.290) (7.388,7.342)
(7.313,7.254) (7.545,7.525) (7.114,7.040) (7.557,7.508) (7.367,7.322) (7.302,7.246) (7.156,7.126)
(7.612,7.590) (7.568,7.539) (7.417,7.379) (7.378,7.339) (7.492,7.462) (7.655,7.605) (7.135,7.081)
(7.613,7.588) (7.324,7.272) (7.268,7.235) (7.359,7.347) (7.394,7.376) (7.557,7.533) (7.157,7.074)
(7.384,7.328) (7.195,7.155) (7.467,7.438) (7.050,7.010) (7.663,7.649) (7.370,7.331) (7.295,7.260)
(7.571,7.555) (6.889,6.872) (7.540,7.513) (7.610,7.588) (7.173,7.126) (7.560,7.523) (7.530,7.485)
(7.516,7.490) (7.649,7.628) (7.597,7.570) (7.343,7.267)
        };
        \addplot[f2 non] coordinates {
(7.505,7.502) (7.526,7.542) (7.273,7.296) (7.350,7.338) (7.262,7.274) (7.533,7.535) (7.179,7.194)
(7.609,7.614) (7.571,7.589) (7.306,7.321) (7.288,7.309) (7.263,7.256) (7.528,7.535) (7.153,7.165)
(7.789,7.796) (7.504,7.510) (7.154,7.170) (7.433,7.453) (7.263,7.261) (7.472,7.480) (7.059,7.071)
(7.405,7.415) (6.919,6.941) (7.291,7.292) (7.534,7.537) (7.409,7.407) (7.236,7.261) (7.064,7.073)
(7.474,7.498) (7.269,7.284) (7.317,7.335) (7.490,7.515) (7.441,7.462) (7.714,7.727) (7.468,7.478)
(7.583,7.604) (7.531,7.531) (7.602,7.624) (7.598,7.614) (7.301,7.328) (7.511,7.521) (7.268,7.270)
(7.447,7.460) (7.438,7.450) (7.480,7.488) (7.525,7.573) (7.318,7.336) (7.448,7.442) (7.400,7.429)
(7.355,7.370) (7.207,7.219) (7.357,7.373) (6.793,6.816) (7.411,7.428) (7.522,7.531) (7.498,7.505)
(7.340,7.363) (7.561,7.571) (7.344,7.363) (7.375,7.389) (7.700,7.707) (7.158,7.172) (7.068,7.091)
(7.247,7.271) (7.424,7.437) (7.387,7.393) (7.364,7.370) (7.405,7.413) (7.435,7.445) (7.257,7.276)
(7.334,7.350) (7.539,7.546) (7.005,6.994) (7.345,7.357) (7.079,7.079) (7.549,7.561) (7.564,7.583)
(7.593,7.604) (7.145,7.197) (7.382,7.389) (7.547,7.557) (7.480,7.492) (7.446,7.455) (7.426,7.454)
(7.292,7.303) (7.453,7.466) (7.116,7.145) (7.365,7.371) (7.146,7.133) (7.440,7.452) (7.135,7.140)
(7.125,7.149) (7.294,7.323) (7.323,7.349) (7.596,7.609) (7.176,7.200) (7.389,7.386) (7.398,7.409)
(7.285,7.310) (7.566,7.575) (7.488,7.498) (7.388,7.394) (7.309,7.328) (7.363,7.399) (7.322,7.334)
(7.601,7.603) (7.442,7.443) (7.624,7.632) (7.496,7.507) (7.675,7.684) (7.397,7.420) (7.405,7.417)
(7.484,7.500) (7.232,7.237) (7.569,7.574) (7.544,7.539) (7.508,7.518) (7.179,7.198) (7.155,7.154)
(7.497,7.520) (6.984,7.005) (7.317,7.340) (7.179,7.162) (7.197,7.202) (7.489,7.494) (7.292,7.316)
(7.446,7.465) (7.567,7.568) (7.331,7.356) (7.558,7.569) (7.336,7.364) (7.208,7.220) (6.992,7.017)
(7.782,7.792) (7.477,7.486) (7.425,7.433) (7.539,7.542) (7.123,7.159) (7.326,7.337) (7.736,7.748)
(7.538,7.562) (7.220,7.240) (7.587,7.571) (7.375,7.390) (7.576,7.595) (7.389,7.424) (7.239,7.260)
(7.514,7.527) (7.319,7.337) (7.355,7.369) (7.371,7.392) (7.328,7.333) (6.921,6.950) (7.715,7.731)
(7.346,7.350) (7.373,7.412) (7.270,7.297) (7.496,7.494) (7.579,7.588) (7.429,7.457) (7.344,7.371)
(7.308,7.308) (7.264,7.261) (7.257,7.271) (7.533,7.547) (7.059,7.080) (7.292,7.302) (7.589,7.591)
(7.266,7.274) (7.456,7.470) (7.661,7.665) (7.461,7.486) (7.520,7.536) (7.534,7.551) (7.354,7.389)
(7.388,7.396) (7.362,7.350) (7.321,7.331) (7.272,7.275) (7.593,7.598) (7.546,7.560) (7.349,7.361)
(7.239,7.273) (7.378,7.389) (7.313,7.335) (7.514,7.517) (7.591,7.600) (7.685,7.690) (7.442,7.446)
(7.014,7.027) (7.471,7.475) (7.377,7.382) (7.326,7.357) (7.467,7.475) (7.709,7.716) (7.531,7.522)
(7.584,7.607) (7.754,7.758) (7.299,7.303) (7.470,7.478) (7.478,7.495) (7.127,7.144) (7.359,7.361)
(7.390,7.397) (7.271,7.264) (7.191,7.229) (7.288,7.297) (7.680,7.687) (7.245,7.246) (7.590,7.593)
(7.600,7.603) (7.428,7.428) (6.737,6.758) (7.227,7.241) (7.465,7.484) (7.498,7.514) (7.356,7.376)
(7.368,7.388) (7.377,7.400) (7.345,7.361) (7.382,7.398) (7.460,7.460) (7.477,7.487) (7.435,7.442)
(7.555,7.568) (7.533,7.542) (6.992,7.019) (7.304,7.314) (7.563,7.561) (7.102,7.119) (7.466,7.483)
(7.460,7.469) (7.610,7.613) (7.356,7.382) (7.317,7.330) (7.247,7.258) (7.233,7.258) (7.401,7.422)
(7.687,7.695) (7.681,7.687) (7.394,7.404) (7.666,7.676) (7.454,7.462) (7.522,7.526) (7.489,7.518)
(7.365,7.378) (7.373,7.384) (7.491,7.507) (7.598,7.609)
        };
        \addplot[f2 mem] coordinates {
(7.327,7.295) (7.364,7.342) (7.586,7.554) (7.461,7.417) (7.524,7.477) (7.121,7.097) (7.522,7.471)
(7.639,7.619) (7.616,7.605) (7.580,7.550) (7.104,7.080) (7.328,7.300) (7.367,7.326) (7.320,7.260)
(7.569,7.543) (7.682,7.659) (7.340,7.295) (6.911,6.895) (7.341,7.300) (7.584,7.547) (7.430,7.415)
(6.972,6.918) (7.278,7.221) (7.720,7.689) (7.352,7.338) (7.480,7.464) (6.999,6.885) (7.353,7.303)
(7.460,7.440) (7.197,7.167) (7.424,7.382) (7.523,7.486) (7.348,7.318) (7.498,7.475) (7.548,7.533)
(7.575,7.551) (7.757,7.742) (7.403,7.372) (7.153,7.105) (7.333,7.299) (7.180,7.125) (7.513,7.501)
(7.533,7.518) (7.375,7.317) (6.869,6.816) (7.610,7.594) (7.375,7.329) (6.921,6.846) (7.192,7.102)
(7.613,7.588) (7.250,7.209) (7.601,7.539) (7.510,7.485) (7.160,7.123) (7.481,7.438) (7.364,7.341)
(7.678,7.661) (7.355,7.330) (7.656,7.617) (7.341,7.314) (7.572,7.563) (7.246,7.205) (7.746,7.723)
(7.436,7.396) (7.528,7.492) (7.768,7.747) (7.607,7.590) (7.440,7.413) (7.778,7.759) (7.440,7.386)
(7.183,7.127) (7.385,7.356) (7.363,7.316) (7.484,7.447) (7.083,7.010) (7.626,7.610) (7.553,7.536)
(7.385,7.338) (7.002,6.962) (7.414,7.389) (7.322,7.279) (7.544,7.508) (7.087,7.024) (6.725,6.600)
(7.330,7.293) (7.405,7.372) (7.217,7.184) (7.084,7.029) (7.510,7.493) (7.620,7.573) (7.354,7.272)
(7.174,7.113) (7.463,7.434) (7.608,7.557) (7.405,7.358) (7.652,7.618) (7.510,7.490) (7.411,7.367)
(7.077,7.031) (7.414,7.343) (7.297,7.260) (7.187,7.111) (7.375,7.323) (7.256,7.210) (7.540,7.530)
(7.556,7.521) (7.070,7.019) (7.601,7.573) (7.265,7.245) (7.424,7.373) (7.432,7.407) (7.418,7.389)
(7.322,7.257) (7.612,7.593) (7.520,7.474) (7.565,7.536) (7.281,7.246) (7.337,7.292) (7.116,7.014)
(7.538,7.471) (7.362,7.293) (7.275,7.198) (7.149,7.118) (7.033,6.913) (7.473,7.419) (7.534,7.508)
(7.253,7.217) (7.277,7.230) (7.270,7.223) (7.383,7.344) (6.776,6.738) (7.414,7.340) (7.335,7.233)
(7.662,7.639) (7.018,6.958) (7.104,7.061) (7.068,6.969) (7.335,7.316) (7.246,7.175) (7.672,7.651)
(7.395,7.361) (7.670,7.657) (7.613,7.575) (7.742,7.697) (7.610,7.581) (7.366,7.340) (7.102,7.040)
(7.337,7.286) (7.528,7.488) (7.660,7.637) (7.179,7.123) (7.241,7.173) (7.069,7.026) (7.361,7.309)
(7.298,7.263) (7.270,7.230) (7.511,7.465) (6.772,6.700) (7.474,7.429) (7.391,7.309) (7.505,7.477)
(7.383,7.338) (7.697,7.653) (7.391,7.378) (7.511,7.475) (7.302,7.245) (7.263,7.230) (7.207,7.131)
(7.176,7.131) (7.386,7.363) (7.451,7.404) (7.574,7.525) (7.339,7.249) (7.347,7.325) (7.214,7.185)
(7.703,7.691) (7.578,7.544) (7.254,7.191) (7.446,7.400) (7.487,7.462) (7.429,7.353) (7.281,7.201)
(7.393,7.367) (7.499,7.468) (7.774,7.763) (7.226,7.155) (7.181,7.099) (7.729,7.706) (7.517,7.507)
(7.259,7.207) (7.181,7.140) (7.591,7.583) (7.623,7.568) (7.319,7.251) (7.690,7.675) (6.672,6.599)
(7.413,7.339) (7.370,7.334) (7.651,7.627) (7.545,7.509) (7.324,7.314) (7.464,7.440) (7.353,7.328)
(6.979,6.893) (7.414,7.371) (7.400,7.358) (7.436,7.387) (7.335,7.295) (7.432,7.421) (7.530,7.504)
(7.141,7.103) (7.463,7.425) (7.425,7.399) (7.052,6.967) (7.421,7.408) (7.529,7.489) (7.531,7.502)
(6.773,6.673) (7.536,7.504) (7.389,7.370) (7.324,7.305) (7.467,7.406) (7.676,7.653) (7.593,7.543)
(7.495,7.486) (7.688,7.687) (7.224,7.171) (7.461,7.374) (7.268,7.232) (7.648,7.614) (7.274,7.244)
(7.374,7.344) (7.238,7.190) (7.685,7.678) (7.257,7.218) (7.544,7.513) (7.374,7.333) (7.261,7.203)
(7.496,7.486) (7.653,7.635) (7.264,7.196) (7.166,7.141) (7.254,7.222) (7.179,7.147) (7.511,7.485)
(7.511,7.484) (7.511,7.469) (7.401,7.362) (7.214,7.153)
        };
        \addplot[f2 non] coordinates {
(7.450,7.455) (7.665,7.660) (6.982,6.988) (7.618,7.638) (7.275,7.286) (7.614,7.622) (7.585,7.580)
(7.522,7.540) (7.109,7.135) (6.858,6.907) (7.632,7.644) (7.635,7.637) (7.200,7.219) (7.272,7.298)
(7.369,7.389) (7.184,7.196) (7.095,7.107) (7.308,7.323) (7.514,7.522) (7.328,7.336) (7.096,7.139)
(7.522,7.538) (7.347,7.366) (7.403,7.423) (7.387,7.415) (7.513,7.518) (7.039,7.056) (7.523,7.530)
(7.586,7.591) (6.904,6.906) (7.007,7.028) (7.456,7.466) (7.124,7.144) (7.157,7.182) (7.485,7.495)
(7.456,7.471) (7.523,7.523) (6.906,6.947) (7.299,7.309) (7.602,7.612) (6.731,6.722) (7.129,7.134)
(7.373,7.392) (7.289,7.316) (7.260,7.295) (7.165,7.169) (7.696,7.695) (7.667,7.686) (7.384,7.388)
(7.464,7.484) (7.280,7.300) (7.728,7.731) (7.479,7.497) (6.920,6.923) (7.558,7.560) (7.262,7.273)
(7.412,7.418) (7.471,7.483) (7.274,7.305) (7.088,7.091) (6.922,6.925) (7.493,7.509) (7.661,7.671)
(7.472,7.486) (7.460,7.458) (7.390,7.393) (7.544,7.558) (7.420,7.441) (7.410,7.412) (7.440,7.433)
(7.487,7.489) (7.359,7.374) (7.388,7.402) (7.310,7.339) (7.239,7.255) (7.463,7.477) (7.222,7.242)
(7.109,7.129) (7.393,7.410) (7.619,7.633) (7.302,7.306) (7.306,7.309) (7.568,7.579) (7.632,7.642)
(7.074,7.108) (7.407,7.427) (7.311,7.324) (7.645,7.652) (7.270,7.275) (7.411,7.420) (7.289,7.296)
(7.696,7.705) (6.746,6.758) (7.195,7.213) (7.010,7.024) (7.303,7.316) (7.392,7.409) (7.529,7.525)
(7.379,7.394) (7.441,7.460) (7.356,7.380) (7.436,7.461) (7.583,7.597) (7.471,7.478) (7.352,7.366)
(7.422,7.442) (7.188,7.191) (7.445,7.440) (7.567,7.574) (7.586,7.593) (7.148,7.184) (7.237,7.246)
(7.396,7.401) (7.771,7.769) (7.715,7.741) (7.465,7.474) (7.336,7.351) (7.519,7.524) (7.323,7.351)
(7.677,7.688) (7.311,7.317) (7.234,7.256) (7.386,7.395) (7.589,7.593) (7.576,7.585) (7.285,7.291)
(7.633,7.636) (7.299,7.305) (7.294,7.304) (7.338,7.345) (7.353,7.353) (7.530,7.538) (7.734,7.754)
(7.370,7.392) (7.312,7.338) (7.207,7.213) (7.444,7.468) (7.220,7.227) (7.633,7.649) (7.566,7.579)
(7.497,7.520) (7.439,7.457) (7.355,7.367) (7.557,7.560) (7.191,7.241) (7.114,7.120) (7.551,7.574)
(7.616,7.624) (7.716,7.725) (7.420,7.437) (7.583,7.590) (7.624,7.647) (7.288,7.320) (7.575,7.584)
(7.453,7.471) (7.567,7.590) (7.530,7.537) (7.328,7.343) (7.502,7.514) (7.678,7.680) (7.225,7.260)
(7.332,7.340) (7.564,7.573) (7.609,7.614) (7.653,7.651) (7.522,7.534) (7.105,7.120) (7.429,7.452)
(7.474,7.480) (7.600,7.608) (7.515,7.526) (7.301,7.315) (7.566,7.567) (7.239,7.248) (7.650,7.655)
(7.230,7.246) (7.515,7.536) (7.087,7.103) (7.046,7.051) (7.075,7.087) (7.371,7.373) (7.511,7.525)
(7.296,7.307) (7.564,7.577) (7.431,7.440) (7.315,7.308) (7.150,7.161) (6.935,6.944) (7.174,7.186)
(7.214,7.227) (7.335,7.346) (7.444,7.441) (7.244,7.258) (7.477,7.492) (7.424,7.427) (7.300,7.319)
(7.267,7.278) (7.654,7.655) (7.496,7.511) (7.478,7.483) (7.234,7.249) (7.689,7.704) (7.171,7.207)
(7.402,7.412) (6.884,6.867) (7.257,7.269) (7.598,7.596) (7.381,7.379) (7.526,7.543) (7.375,7.386)
(7.408,7.424) (7.434,7.448) (7.681,7.680) (7.423,7.437) (7.342,7.373) (7.309,7.314) (7.583,7.586)
(7.277,7.284) (7.295,7.326) (7.275,7.253) (7.571,7.576) (7.543,7.553) (7.404,7.436) (7.403,7.407)
(7.236,7.227) (7.659,7.666) (7.327,7.330) (7.374,7.392) (7.406,7.424) (7.119,7.140) (7.419,7.427)
(6.890,6.894) (7.524,7.542) (7.332,7.356) (7.457,7.473) (7.131,7.159) (6.981,7.008) (7.382,7.412)
(7.073,7.106) (7.059,7.081) (6.995,7.025) (7.100,7.148) (7.296,7.317) (7.208,7.208) (7.377,7.394)
(7.429,7.438) (7.373,7.376) (7.107,7.097) (7.147,7.175)
        };
        \addplot[f2 mem] coordinates {
(7.160,7.115) (7.429,7.397) (7.473,7.418) (6.972,6.948) (7.485,7.456) (7.380,7.360) (7.594,7.548)
(7.703,7.671) (7.296,7.261) (7.250,7.183) (7.423,7.377) (7.524,7.509) (7.706,7.688) (7.620,7.609)
(7.705,7.692) (7.233,7.200) (7.536,7.517) (7.468,7.430) (7.175,7.117) (7.149,7.090) (7.550,7.508)
(7.577,7.545) (7.528,7.492) (7.439,7.395) (7.137,7.108) (7.383,7.360) (7.561,7.536) (7.441,7.387)
(7.263,7.223) (7.229,7.127) (7.122,7.079) (7.022,7.004) (7.254,7.159) (7.454,7.422) (7.133,7.065)
(7.415,7.360) (7.186,7.170) (7.188,7.145) (7.252,7.183) (7.271,7.205) (7.244,7.178) (7.337,7.295)
(7.148,7.107) (7.612,7.581) (7.418,7.385) (7.274,7.204) (7.466,7.407) (7.180,7.127) (7.701,7.685)
(7.581,7.566) (7.458,7.417) (7.499,7.479) (7.489,7.451) (7.433,7.408) (7.575,7.556) (7.523,7.506)
(6.806,6.723) (7.473,7.460) (7.326,7.290) (7.098,7.050) (7.410,7.385) (7.120,7.062) (7.615,7.567)
(7.461,7.407) (7.463,7.453) (7.220,7.215) (7.409,7.365) (7.473,7.453) (7.408,7.392) (7.541,7.490)
(7.431,7.397) (7.254,7.197) (6.998,6.949) (7.630,7.589) (7.366,7.335) (7.274,7.253) (7.318,7.303)
(7.620,7.590) (7.080,7.029) (7.421,7.398) (7.482,7.448) (7.585,7.543) (7.307,7.299) (7.088,7.033)
(7.369,7.330) (7.592,7.565) (7.376,7.343) (7.707,7.692) (7.479,7.426) (7.391,7.363) (7.393,7.338)
(7.203,7.144) (7.418,7.387) (7.343,7.312) (7.184,7.142) (7.320,7.283) (7.341,7.287) (7.366,7.337)
(7.346,7.326) (7.505,7.471) (7.336,7.309) (7.555,7.516) (7.648,7.639) (7.418,7.401) (7.355,7.283)
(7.590,7.527) (7.768,7.754) (7.240,7.199) (7.434,7.376) (7.649,7.640) (7.393,7.342) (7.556,7.523)
(6.987,6.966) (7.479,7.443) (7.505,7.476) (7.591,7.569) (7.369,7.312) (6.986,6.875) (7.218,7.181)
(7.353,7.323) (7.413,7.373) (7.469,7.429) (7.320,7.292) (7.334,7.246) (7.284,7.246) (7.421,7.405)
(7.184,7.151) (7.483,7.456) (7.483,7.445) (7.127,7.102) (7.277,7.144) (7.180,7.107) (7.178,7.132)
(7.398,7.371) (7.390,7.316) (7.287,7.253) (6.926,6.858) (7.368,7.327) (7.254,7.191) (7.363,7.313)
(7.505,7.479) (7.513,7.489) (7.122,7.104) (7.390,7.365) (7.392,7.362) (7.686,7.659) (7.462,7.446)
(7.369,7.335) (7.640,7.604) (7.480,7.454) (7.421,7.380) (7.367,7.338) (7.490,7.462) (7.234,7.232)
(7.192,7.174) (7.236,7.142) (7.580,7.547) (7.698,7.677) (7.263,7.201) (7.565,7.520) (7.467,7.441)
(7.576,7.549) (7.240,7.204) (7.336,7.283) (7.425,7.380) (7.131,7.091) (7.241,7.189) (7.575,7.553)
(6.960,6.899) (7.517,7.457) (7.588,7.561) (7.074,7.066) (7.495,7.453) (7.547,7.494) (7.491,7.479)
(7.271,7.236) (7.395,7.371) (7.256,7.224) (7.123,7.078) (7.423,7.389) (7.304,7.235) (7.430,7.399)
(7.490,7.461) (7.263,7.222) (7.525,7.490) (7.587,7.573) (7.651,7.637) (7.465,7.423) (7.500,7.489)
(7.480,7.449) (7.221,7.193) (7.496,7.448) (7.517,7.504) (7.362,7.310) (7.349,7.310) (7.656,7.609)
(7.498,7.467) (7.595,7.569) (7.434,7.395) (7.191,7.161) (7.229,7.165) (7.249,7.210) (7.111,7.065)
(7.454,7.422) (7.449,7.419) (7.648,7.614) (7.383,7.356) (7.154,7.088) (7.407,7.352) (7.254,7.223)
(7.582,7.571) (7.497,7.476) (7.385,7.352) (7.677,7.660) (7.662,7.646) (7.485,7.458) (7.158,7.126)
(7.452,7.433) (7.516,7.491) (7.182,7.112) (7.103,7.052) (7.171,7.103) (7.414,7.406) (7.423,7.367)
(6.735,6.639) (6.880,6.835) (7.580,7.555) (7.348,7.304) (7.536,7.494) (7.434,7.392) (7.445,7.402)
(7.276,7.207) (7.558,7.536) (7.045,6.936) (7.531,7.467) (7.045,7.033) (7.117,7.065) (7.480,7.447)
(7.613,7.602) (7.251,7.199) (7.576,7.565) (7.185,7.095) (7.462,7.419) (7.126,7.065) (6.970,6.941)
(7.377,7.320) (7.305,7.270) (7.215,7.148) (7.268,7.233)
        };
        \addplot[f2 non] coordinates {
(7.042,7.053) (7.341,7.353) (7.170,7.194) (7.335,7.361) (7.341,7.372) (7.173,7.205) (7.698,7.702)
(7.542,7.550) (7.216,7.236) (7.313,7.312) (7.517,7.528) (7.291,7.305) (7.472,7.484) (7.339,7.341)
(7.275,7.281) (7.145,7.154) (7.420,7.427) (7.509,7.521) (7.352,7.368) (7.350,7.361) (7.425,7.442)
(7.000,7.033) (7.596,7.605) (7.195,7.221) (7.342,7.365) (7.337,7.348) (7.061,7.072) (7.277,7.295)
(7.741,7.745) (7.402,7.413) (7.216,7.223) (7.296,7.317) (7.474,7.497) (7.563,7.577) (7.176,7.176)
(7.410,7.443) (7.315,7.336) (7.560,7.547) (7.430,7.441) (7.633,7.654) (7.510,7.523) (7.340,7.356)
(7.554,7.566) (7.395,7.416) (7.513,7.517) (7.282,7.285) (7.284,7.297) (7.746,7.754) (7.525,7.528)
(7.202,7.210) (7.377,7.405) (7.568,7.573) (7.253,7.275) (7.402,7.430) (7.357,7.368) (7.554,7.556)
(7.187,7.215) (7.586,7.600) (7.062,7.086) (7.452,7.462) (7.605,7.610) (7.417,7.447) (7.414,7.420)
(7.717,7.749) (7.585,7.591) (7.178,7.188) (7.350,7.368) (7.561,7.567) (7.156,7.161) (7.194,7.234)
(7.165,7.168) (7.274,7.270) (7.545,7.576) (7.214,7.258) (7.268,7.274) (7.555,7.575) (7.606,7.620)
(7.447,7.470) (7.488,7.497) (7.048,7.072) (7.283,7.295) (7.651,7.678) (7.799,7.806) (7.333,7.343)
(7.372,7.386) (7.204,7.229) (7.309,7.312) (7.545,7.549) (7.595,7.588) (7.525,7.535) (7.587,7.598)
(7.353,7.379) (7.373,7.397) (7.384,7.386) (7.410,7.439) (7.310,7.322) (7.174,7.196) (7.489,7.503)
(7.528,7.528) (7.637,7.638) (7.441,7.450) (7.192,7.208) (7.507,7.543) (7.618,7.630) (7.465,7.470)
(7.571,7.590) (7.364,7.385) (7.245,7.273) (7.254,7.270) (7.684,7.688) (7.239,7.265) (7.360,7.400)
(7.682,7.689) (7.150,7.156) (7.570,7.592) (7.185,7.199) (7.631,7.635) (6.846,6.850) (7.575,7.603)
(7.490,7.500) (7.533,7.547) (7.174,7.187) (7.421,7.433) (7.097,7.105) (7.248,7.260) (7.272,7.282)
(7.506,7.533) (7.318,7.341) (6.901,6.911) (7.473,7.497) (6.951,6.978) (6.944,6.979) (7.357,7.375)
(7.359,7.365) (7.365,7.370) (7.765,7.779) (7.328,7.351) (7.349,7.379) (7.112,7.137) (7.406,7.423)
(7.522,7.534) (7.470,7.464) (7.292,7.299) (7.437,7.447) (7.293,7.313) (7.224,7.240) (7.315,7.330)
(7.446,7.446) (7.348,7.354) (7.349,7.353) (7.402,7.410) (7.682,7.696) (7.672,7.690) (7.221,7.243)
(7.149,7.164) (7.308,7.323) (7.594,7.613) (7.070,7.106) (7.347,7.366) (7.393,7.400) (7.607,7.617)
(7.369,7.378) (7.358,7.352) (7.655,7.664) (7.660,7.666) (7.319,7.360) (6.795,6.824) (7.497,7.504)
(7.236,7.256) (7.510,7.523) (7.380,7.402) (7.316,7.312) (7.486,7.498) (7.472,7.460) (7.491,7.501)
(7.124,7.154) (7.568,7.581) (7.366,7.394) (7.493,7.500) (7.550,7.555) (7.630,7.648) (7.501,7.511)
(7.088,7.078) (7.486,7.507) (7.598,7.628) (7.252,7.271) (7.680,7.680) (7.315,7.345) (7.233,7.218)
(7.242,7.250) (7.492,7.502) (7.346,7.362) (7.444,7.464) (7.234,7.260) (7.760,7.767) (7.377,7.392)
(7.567,7.573) (7.378,7.387) (7.352,7.364) (7.353,7.370) (7.500,7.518) (7.278,7.295) (7.657,7.666)
(7.630,7.642) (7.561,7.593) (7.336,7.349) (7.549,7.564) (7.384,7.395) (7.293,7.306) (7.098,7.098)
(7.571,7.573) (7.414,7.446) (7.325,7.335) (7.349,7.361) (7.190,7.197) (7.198,7.233) (7.253,7.255)
(7.631,7.618) (7.154,7.167) (7.452,7.467) (7.591,7.603) (7.485,7.485) (7.413,7.430) (7.248,7.258)
(7.706,7.712) (7.170,7.196) (7.667,7.684) (7.596,7.605) (7.321,7.330) (7.663,7.677) (7.689,7.678)
(7.517,7.512) (7.372,7.368) (7.144,7.161) (7.405,7.408) (7.653,7.668) (6.874,6.871) (7.431,7.439)
(7.577,7.587) (7.502,7.512) (7.153,7.183) (7.482,7.488) (7.346,7.361) (7.530,7.550) (7.502,7.511)
(7.360,7.388) (7.105,7.126) (7.484,7.501) (7.542,7.548)
        };
        \addplot[f2 mem] coordinates {
(7.348,7.316) (6.806,6.706) (7.615,7.602) (7.410,7.374) (7.305,7.236) (7.125,7.054) (7.269,7.188)
(6.922,6.881) (7.287,7.255) (7.526,7.480) (7.195,7.156) (7.022,6.970) (7.466,7.429) (7.219,7.132)
(7.443,7.392) (7.330,7.260) (7.311,7.266) (6.973,6.903) (7.378,7.331) (7.688,7.666) (7.603,7.559)
(7.314,7.234) (7.301,7.256) (7.393,7.352) (7.152,7.120) (7.461,7.420) (7.101,7.055) (7.078,6.993)
(7.268,7.191) (7.724,7.700) (7.499,7.460) (6.965,6.915) (7.399,7.332) (7.240,7.194) (7.541,7.498)
(7.317,7.289) (7.441,7.427) (7.285,7.234) (7.481,7.425) (7.272,7.238) (7.177,7.091) (6.805,6.726)
(7.300,7.262) (7.824,7.804) (7.523,7.516) (7.248,7.196) (7.635,7.609) (7.329,7.263) (7.655,7.625)
(7.488,7.456) (7.643,7.622) (7.226,7.146) (6.958,6.945) (7.266,7.137) (7.447,7.424) (7.502,7.476)
(7.367,7.353) (7.434,7.376) (6.935,6.901) (7.422,7.356) (7.537,7.517) (7.427,7.413) (7.601,7.585)
(7.675,7.620) (7.563,7.543) (7.567,7.531) (7.742,7.723) (7.004,6.969) (7.362,7.290) (7.428,7.376)
(7.434,7.381) (7.537,7.492) (7.270,7.190) (7.234,7.197) (6.935,6.881) (7.089,7.049) (7.586,7.546)
(7.347,7.271) (7.675,7.661) (7.643,7.631) (7.486,7.457) (7.419,7.409) (7.622,7.590) (7.478,7.434)
(7.451,7.369) (7.601,7.553) (7.146,7.125) (7.368,7.338) (7.283,7.248) (7.603,7.584) (7.107,7.058)
(7.196,7.132) (7.468,7.427) (7.329,7.284) (7.342,7.300) (7.553,7.524) (7.559,7.533) (7.388,7.330)
(7.439,7.408) (7.497,7.479) (7.263,7.217) (7.264,7.233) (6.883,6.821) (7.179,7.143) (6.946,6.899)
(7.284,7.261) (7.569,7.548) (7.124,7.075) (7.189,7.110) (7.459,7.437) (7.288,7.252) (7.517,7.481)
(7.661,7.644) (6.792,6.685) (7.372,7.317) (7.094,7.038) (7.412,7.381) (7.500,7.488) (7.040,6.958)
(7.475,7.439) (7.455,7.441) (7.478,7.440) (7.474,7.428) (7.549,7.495) (7.437,7.399) (7.693,7.673)
(7.423,7.375) (7.361,7.337) (7.509,7.444) (7.249,7.216) (7.113,7.079) (7.201,7.160) (7.168,7.137)
(7.422,7.400) (7.577,7.555) (7.147,7.088) (7.525,7.481) (7.449,7.425) (7.625,7.600) (7.405,7.377)
(7.150,7.067) (7.442,7.421) (7.315,7.300) (7.225,7.185) (7.542,7.522) (7.393,7.331) (6.914,6.788)
(7.256,7.217) (7.229,7.209) (7.093,7.056) (7.683,7.677) (7.516,7.491) (7.437,7.395) (7.286,7.260)
(7.503,7.484) (7.179,7.141) (7.556,7.500) (7.360,7.307) (7.103,7.090) (7.324,7.301) (7.457,7.434)
(7.427,7.414) (7.299,7.243) (7.252,7.205) (7.597,7.567) (7.299,7.263) (7.167,7.108) (7.540,7.488)
(7.402,7.373) (7.058,6.980) (7.317,7.289) (7.341,7.315) (7.635,7.594) (7.341,7.317) (7.143,7.086)
(7.421,7.394) (7.140,7.096) (7.316,7.274) (7.183,7.097) (7.549,7.486) (7.371,7.344) (7.378,7.337)
(7.457,7.410) (7.108,7.062) (7.589,7.565) (7.176,7.110) (7.266,7.220) (7.005,6.953) (7.705,7.691)
(7.637,7.608) (7.335,7.294) (7.470,7.437) (7.324,7.279) (7.193,7.133) (7.331,7.298) (7.253,7.175)
(7.193,7.139) (7.564,7.504) (7.829,7.818) (7.390,7.293) (7.186,7.123) (7.577,7.543) (7.200,7.130)
(7.427,7.404) (7.394,7.357) (6.868,6.830) (7.050,6.979) (7.595,7.578) (6.817,6.754) (7.204,7.118)
(7.413,7.374) (7.268,7.216) (7.330,7.292) (7.315,7.274) (7.117,7.064) (7.621,7.587) (7.336,7.301)
(7.535,7.482) (7.428,7.409) (7.331,7.246) (7.568,7.538) (7.630,7.599) (7.075,7.049) (7.366,7.344)
(7.617,7.585) (7.589,7.565) (7.519,7.506) (7.515,7.479) (7.479,7.464) (7.467,7.425) (7.544,7.532)
(7.694,7.630) (7.177,7.151) (7.453,7.390) (7.175,7.149) (6.996,6.945) (7.275,7.213) (7.481,7.432)
(7.323,7.281) (7.264,7.244) (7.421,7.376) (7.307,7.293) (7.172,7.142) (7.741,7.727) (7.532,7.507)
(7.618,7.600) (7.338,7.283) (7.645,7.624) (7.657,7.636)
        };
        \addplot[f2 non] coordinates {
(6.697,6.720) (7.421,7.429) (7.162,7.151) (7.331,7.334) (7.329,7.333) (7.819,7.821) (7.538,7.566)
(7.072,7.106) (7.662,7.690) (7.367,7.382) (7.525,7.532) (7.440,7.452) (7.561,7.568) (7.436,7.451)
(7.475,7.483) (7.552,7.559) (7.538,7.537) (7.200,7.210) (7.429,7.450) (7.727,7.735) (7.471,7.483)
(7.735,7.739) (6.747,6.746) (7.482,7.500) (7.346,7.355) (7.098,7.116) (7.231,7.241) (7.278,7.282)
(6.946,6.937) (7.442,7.464) (7.349,7.347) (7.442,7.448) (7.552,7.557) (7.329,7.357) (7.536,7.563)
(7.443,7.454) (7.465,7.479) (7.266,7.278) (7.448,7.458) (7.268,7.296) (7.406,7.424) (6.903,6.959)
(7.301,7.315) (7.290,7.317) (7.521,7.533) (7.548,7.564) (7.367,7.391) (7.360,7.370) (7.471,7.493)
(7.208,7.210) (7.530,7.536) (7.379,7.402) (7.504,7.511) (7.537,7.558) (7.430,7.438) (7.481,7.491)
(7.154,7.183) (7.666,7.675) (7.175,7.196) (7.462,7.476) (7.266,7.305) (7.448,7.461) (7.185,7.172)
(7.360,7.389) (7.340,7.375) (7.732,7.743) (7.287,7.309) (7.491,7.510) (7.288,7.312) (7.546,7.549)
(7.406,7.421) (7.132,7.159) (7.633,7.644) (7.292,7.313) (7.436,7.461) (7.254,7.264) (7.675,7.684)
(7.286,7.297) (7.323,7.320) (7.184,7.184) (7.638,7.645) (7.295,7.307) (7.287,7.306) (7.385,7.388)
(6.979,6.986) (7.280,7.299) (7.381,7.392) (7.007,7.017) (7.441,7.454) (7.226,7.230) (7.178,7.182)
(7.343,7.366) (6.992,7.027) (7.600,7.603) (7.215,7.216) (7.575,7.585) (7.774,7.801) (7.674,7.680)
(7.241,7.249) (7.566,7.576) (7.428,7.455) (7.331,7.335) (7.386,7.407) (7.487,7.501) (7.440,7.450)
(7.324,7.356) (7.442,7.466) (7.603,7.615) (6.951,6.964) (7.533,7.554) (7.284,7.288) (7.824,7.834)
(7.532,7.546) (7.643,7.652) (7.678,7.689) (7.533,7.549) (7.357,7.369) (7.133,7.121) (7.381,7.397)
(7.640,7.644) (7.516,7.534) (7.496,7.514) (7.325,7.351) (7.662,7.675) (7.576,7.580) (7.518,7.545)
(7.297,7.324) (7.387,7.409) (7.065,7.089) (7.366,7.378) (7.627,7.624) (7.444,7.411) (7.326,7.352)
(7.516,7.506) (7.371,7.371) (7.357,7.365) (7.377,7.387) (7.384,7.397) (7.339,7.351) (6.872,6.886)
(7.209,7.223) (7.029,7.052) (7.515,7.539) (7.303,7.344) (7.486,7.495) (6.906,6.916) (7.632,7.642)
(7.353,7.356) (6.896,6.897) (7.309,7.308) (7.613,7.623) (7.628,7.638) (7.147,7.162) (7.399,7.409)
(7.044,7.055) (7.002,7.049) (7.394,7.401) (7.663,7.677) (7.066,7.089) (7.456,7.468) (7.594,7.605)
(7.573,7.577) (7.333,7.349) (7.672,7.678) (7.337,7.335) (7.361,7.393) (7.288,7.292) (7.186,7.210)
(7.556,7.573) (7.532,7.550) (7.372,7.390) (7.444,7.452) (7.815,7.824) (7.262,7.280) (6.985,6.991)
(7.003,7.038) (7.559,7.576) (7.501,7.515) (7.223,7.242) (7.555,7.569) (7.367,7.377) (7.287,7.319)
(6.809,6.815) (7.590,7.595) (7.359,7.369) (7.207,7.222) (7.636,7.640) (7.672,7.687) (7.574,7.585)
(7.407,7.424) (7.302,7.318) (7.260,7.280) (7.574,7.593) (7.178,7.217) (7.338,7.354) (7.427,7.446)
(7.324,7.328) (7.454,7.453) (7.438,7.453) (7.540,7.548) (7.561,7.598) (7.576,7.599) (7.619,7.626)
(7.153,7.193) (7.434,7.466) (7.192,7.207) (7.559,7.567) (7.703,7.711) (7.212,7.231) (7.474,7.489)
(7.378,7.399) (7.462,7.492) (7.568,7.584) (7.220,7.239) (7.290,7.311) (7.685,7.702) (7.472,7.483)
(7.442,7.439) (7.013,7.018) (7.414,7.425) (7.367,7.370) (7.602,7.613) (7.588,7.604) (7.352,7.372)
(7.295,7.325) (7.436,7.455) (7.476,7.488) (7.551,7.577) (7.362,7.369) (7.034,7.079) (7.234,7.246)
(7.358,7.386) (7.448,7.458) (7.155,7.139) (7.636,7.646) (7.281,7.297) (7.579,7.598) (7.588,7.595)
(7.258,7.264) (7.107,7.140) (7.270,7.313) (7.340,7.377) (7.029,7.069) (7.202,7.212) (7.600,7.606)
(7.594,7.613) (7.628,7.637) (7.349,7.357) (7.481,7.486)
        };
        \addplot[f2 mem] coordinates {
(7.626,7.595) (7.401,7.334) (7.395,7.356) (7.353,7.313) (6.993,6.954) (7.067,7.020) (7.439,7.387)
(7.549,7.513) (7.342,7.294) (7.132,7.074) (7.290,7.223) (7.319,7.284) (7.224,7.187) (7.077,7.018)
(7.217,7.178) (7.195,7.121) (7.519,7.488) (7.276,7.215) (7.348,7.343) (7.649,7.640) (7.121,7.089)
(7.188,7.123) (6.807,6.704) (6.855,6.781) (7.355,7.339) (7.720,7.709) (7.508,7.470) (7.223,7.185)
(7.289,7.248) (7.026,6.999) (7.491,7.449) (7.297,7.242) (7.597,7.531) (7.428,7.359) (7.391,7.327)
(7.514,7.475) (7.472,7.447) (7.493,7.473) (7.596,7.561) (7.162,7.134) (7.282,7.258) (7.359,7.318)
(7.472,7.431) (7.212,7.160) (7.152,7.099) (7.285,7.245) (7.382,7.350) (7.422,7.383) (7.735,7.725)
(7.472,7.429) (7.246,7.197) (7.355,7.271) (7.584,7.566) (7.308,7.227) (7.583,7.525) (7.271,7.221)
(6.841,6.756) (7.502,7.488) (7.617,7.599) (7.394,7.362) (7.479,7.448) (7.569,7.533) (7.556,7.530)
(7.344,7.317) (7.031,7.012) (7.393,7.325) (6.813,6.728) (7.594,7.573) (7.522,7.496) (7.296,7.236)
(7.350,7.316) (7.622,7.582) (7.595,7.553) (7.074,6.996) (7.310,7.253) (7.224,7.129) (7.364,7.330)
(7.354,7.310) (7.533,7.515) (7.336,7.286) (7.708,7.688) (7.084,7.016) (7.263,7.215) (7.562,7.549)
(7.328,7.308) (7.496,7.467) (7.110,7.045) (7.358,7.316) (7.161,7.073) (7.395,7.351) (7.554,7.503)
(7.197,7.189) (7.521,7.500) (7.462,7.430) (7.630,7.615) (7.282,7.245) (7.081,7.038) (7.040,6.984)
(7.201,7.139) (7.192,7.132) (7.221,7.180) (7.322,7.252) (7.568,7.535) (7.398,7.363) (7.560,7.526)
(7.288,7.240) (7.430,7.382) (7.140,7.105) (7.304,7.284) (7.570,7.548) (7.392,7.343) (7.291,7.220)
(7.367,7.332) (7.507,7.499) (7.593,7.554) (7.494,7.436) (7.490,7.428) (7.529,7.483) (7.308,7.240)
(7.265,7.214) (7.486,7.443) (7.571,7.546) (7.211,7.184) (7.616,7.527) (7.030,6.984) (7.505,7.492)
(7.534,7.497) (7.197,7.112) (7.484,7.444) (7.051,7.025) (7.368,7.338) (7.013,7.001) (7.501,7.474)
(7.356,7.332) (7.560,7.538) (7.646,7.634) (7.241,7.196) (7.480,7.438) (7.493,7.461) (7.236,7.193)
(7.358,7.289) (6.750,6.654) (7.454,7.421) (7.546,7.516) (7.587,7.533) (7.439,7.411) (7.313,7.287)
(7.488,7.454) (7.402,7.379) (7.365,7.350) (7.517,7.509) (7.216,7.150) (7.292,7.235) (7.349,7.342)
(7.529,7.503) (7.301,7.250) (7.256,7.197) (7.200,7.169) (7.303,7.256) (7.119,7.075) (7.202,7.151)
(7.586,7.571) (7.655,7.615) (7.359,7.323) (7.604,7.566) (7.211,7.158) (7.496,7.467) (7.047,6.998)
(7.391,7.335) (7.339,7.297) (7.275,7.236) (7.433,7.384) (7.051,6.976) (7.565,7.548) (7.705,7.679)
(7.350,7.310) (7.614,7.591) (7.288,7.262) (7.353,7.334) (7.397,7.379) (7.314,7.265) (7.236,7.210)
(7.206,7.142) (6.908,6.876) (7.383,7.337) (7.464,7.421) (7.583,7.562) (7.350,7.337) (7.385,7.341)
(7.294,7.242) (7.503,7.475) (7.447,7.406) (7.245,7.222) (7.421,7.407) (7.436,7.418) (7.256,7.164)
(7.251,7.190) (7.458,7.445) (7.360,7.306) (7.233,7.211) (7.471,7.452) (7.501,7.462) (7.155,7.105)
(7.352,7.322) (7.719,7.695) (7.331,7.280) (7.490,7.442) (7.347,7.283) (7.300,7.260) (7.568,7.530)
(7.269,7.227) (7.437,7.377) (7.224,7.212) (7.533,7.502) (7.033,6.970) (7.404,7.369) (7.280,7.253)
(7.372,7.340) (7.627,7.604) (7.315,7.285) (7.319,7.279) (6.966,6.929) (7.255,7.220) (6.977,6.925)
(7.445,7.383) (7.287,7.250) (7.175,7.133) (7.529,7.475) (7.407,7.390) (7.178,7.136) (7.616,7.592)
(7.429,7.393) (7.477,7.417) (6.915,6.841) (7.259,7.219) (7.452,7.417) (7.101,7.071) (7.021,6.942)
(7.569,7.512) (7.485,7.461) (7.517,7.481) (7.614,7.585) (7.160,7.084) (7.632,7.621) (7.465,7.432)
(7.259,7.188) (7.350,7.318) (7.041,6.943) (7.438,7.372)
        };
        \addplot[f2 non] coordinates {
(7.549,7.557) (7.410,7.432) (7.241,7.232) (7.061,7.071) (7.659,7.671) (7.194,7.214) (7.309,7.328)
(7.591,7.589) (7.566,7.572) (7.650,7.665) (7.545,7.565) (7.371,7.399) (7.597,7.609) (7.478,7.494)
(7.604,7.610) (7.021,7.013) (7.347,7.338) (7.419,7.443) (7.197,7.229) (7.137,7.136) (7.570,7.586)
(7.454,7.478) (7.683,7.701) (7.296,7.301) (7.221,7.253) (7.469,7.483) (7.659,7.673) (7.587,7.593)
(7.390,7.393) (7.588,7.599) (7.463,7.496) (7.493,7.491) (7.287,7.306) (7.353,7.364) (6.961,7.044)
(7.535,7.542) (7.494,7.506) (7.504,7.526) (7.293,7.297) (7.462,7.479) (7.446,7.461) (7.041,7.052)
(7.223,7.220) (7.330,7.330) (7.562,7.571) (7.755,7.770) (7.454,7.454) (7.127,7.139) (7.425,7.440)
(7.371,7.387) (7.571,7.574) (7.417,7.439) (7.490,7.519) (6.977,6.991) (7.681,7.693) (7.042,7.077)
(7.163,7.159) (7.251,7.259) (7.142,7.174) (7.403,7.414) (7.598,7.602) (7.529,7.533) (7.641,7.652)
(7.609,7.617) (7.638,7.650) (7.321,7.362) (7.394,7.395) (7.628,7.636) (7.292,7.305) (7.393,7.399)
(7.564,7.573) (7.654,7.677) (7.405,7.416) (7.213,7.227) (6.599,6.613) (7.425,7.445) (7.112,7.136)
(7.616,7.624) (7.058,7.052) (7.671,7.679) (7.335,7.345) (7.440,7.444) (7.006,7.027) (7.734,7.739)
(7.105,7.135) (7.304,7.318) (7.072,7.097) (7.460,7.493) (7.684,7.694) (7.463,7.478) (7.512,7.537)
(7.620,7.628) (7.378,7.397) (7.206,7.235) (7.627,7.639) (7.446,7.457) (7.577,7.583) (7.409,7.429)
(7.121,7.148) (7.430,7.442) (7.453,7.465) (7.227,7.246) (7.417,7.428) (7.541,7.552) (7.146,7.150)
(7.167,7.215) (7.271,7.269) (7.133,7.166) (7.317,7.323) (7.459,7.471) (7.614,7.625) (7.570,7.576)
(7.615,7.622) (7.646,7.651) (7.502,7.531) (7.522,7.528) (6.965,6.986) (7.548,7.560) (7.657,7.665)
(7.486,7.504) (7.288,7.293) (7.272,7.294) (7.457,7.473) (7.334,7.345) (7.237,7.248) (7.521,7.535)
(7.488,7.506) (7.420,7.420) (7.543,7.551) (7.386,7.393) (7.405,7.433) (7.569,7.586) (7.452,7.474)
(7.297,7.326) (7.564,7.580) (7.684,7.696) (7.285,7.289) (7.322,7.329) (7.206,7.236) (7.641,7.649)
(7.453,7.466) (7.378,7.388) (7.509,7.525) (7.183,7.193) (7.550,7.560) (7.368,7.383) (7.238,7.273)
(7.474,7.483) (7.534,7.542) (6.977,6.962) (6.793,6.840) (7.466,7.474) (7.469,7.487) (7.559,7.583)
(7.461,7.453) (7.607,7.618) (7.574,7.580) (7.311,7.314) (7.516,7.527) (7.318,7.332) (7.339,7.336)
(7.229,7.239) (7.628,7.635) (7.445,7.456) (7.434,7.449) (7.410,7.432) (7.488,7.512) (7.480,7.495)
(7.338,7.341) (7.473,7.497) (7.186,7.195) (7.293,7.295) (7.484,7.497) (7.179,7.211) (7.543,7.552)
(7.226,7.265) (7.702,7.713) (7.217,7.231) (7.617,7.630) (7.332,7.345) (7.324,7.343) (7.398,7.420)
(7.684,7.696) (7.376,7.392) (7.308,7.317) (7.281,7.291) (7.210,7.218) (7.331,7.331) (7.741,7.754)
(7.081,7.110) (7.315,7.334) (7.495,7.508) (7.513,7.515) (7.302,7.328) (7.742,7.749) (7.104,7.099)
(7.519,7.526) (7.746,7.749) (7.361,7.374) (7.010,6.984) (6.825,6.841) (7.218,7.225) (7.395,7.412)
(7.270,7.284) (7.380,7.388) (7.556,7.564) (7.539,7.543) (7.485,7.510) (7.356,7.384) (7.227,7.252)
(7.230,7.254) (7.101,7.107) (7.234,7.244) (7.296,7.309) (7.320,7.336) (7.539,7.557) (7.684,7.701)
(7.180,7.186) (7.084,7.108) (7.533,7.586) (7.274,7.283) (7.460,7.482) (7.182,7.178) (7.385,7.398)
(7.288,7.319) (7.336,7.337) (7.368,7.381) (7.228,7.243) (7.263,7.277) (7.481,7.480) (7.401,7.403)
(7.494,7.510) (7.274,7.288) (7.306,7.322) (7.188,7.213) (7.495,7.511) (7.329,7.341) (7.720,7.725)
(7.457,7.478) (7.362,7.377) (7.353,7.363) (7.263,7.272) (7.448,7.455) (7.163,7.183) (7.360,7.358)
(7.207,7.218) (7.657,7.673) (7.326,7.352) (7.342,7.350)
        };
        \addplot[f2 mem] coordinates {
(7.568,7.505) (7.137,7.006) (7.476,7.413) (7.639,7.610) (7.446,7.375) (7.187,7.139) (7.668,7.634)
(7.417,7.390) (7.466,7.430) (6.954,6.887) (7.079,7.056) (7.313,7.263) (7.575,7.565) (7.061,7.014)
(7.089,7.068) (7.303,7.283) (6.926,6.832) (7.282,7.258) (7.368,7.329) (7.495,7.467) (7.473,7.437)
(7.327,7.285) (7.355,7.324) (7.630,7.606) (7.488,7.442) (7.374,7.340) (7.438,7.402) (7.135,7.121)
(7.362,7.307) (7.435,7.396) (7.408,7.382) (7.545,7.516) (7.499,7.471) (7.360,7.322) (7.346,7.321)
(7.266,7.209) (7.297,7.269) (7.344,7.274) (7.503,7.465) (7.304,7.296) (7.344,7.326) (7.380,7.350)
(7.157,7.113) (6.897,6.815) (7.258,7.170) (6.836,6.760) (7.442,7.412) (7.147,7.090) (7.445,7.369)
(7.537,7.519) (7.519,7.467) (7.397,7.353) (7.274,7.226) (7.003,6.971) (7.374,7.321) (7.402,7.348)
(7.224,7.201) (7.286,7.253) (7.722,7.710) (7.323,7.276) (7.541,7.492) (7.598,7.559) (7.168,7.073)
(7.483,7.461) (7.132,7.073) (7.176,7.115) (7.367,7.337) (7.445,7.416) (7.501,7.470) (7.408,7.385)
(7.414,7.378) (7.331,7.303) (7.391,7.343) (7.644,7.622) (7.615,7.597) (7.072,7.023) (6.862,6.797)
(7.485,7.450) (7.355,7.324) (7.433,7.370) (7.389,7.355) (7.217,7.164) (7.450,7.408) (7.456,7.428)
(7.452,7.404) (7.373,7.342) (7.717,7.709) (7.613,7.590) (7.527,7.484) (7.416,7.403) (7.374,7.336)
(7.097,7.016) (7.496,7.465) (7.570,7.552) (7.200,7.155) (7.435,7.394) (7.071,7.018) (7.451,7.369)
(7.228,7.163) (7.244,7.221) (7.292,7.242) (7.468,7.429) (6.877,6.829) (7.215,7.192) (7.384,7.364)
(7.391,7.361) (7.358,7.304) (7.423,7.397) (7.383,7.362) (7.429,7.394) (7.430,7.413) (7.345,7.256)
(7.330,7.270) (7.308,7.277) (7.705,7.686) (7.612,7.587) (7.600,7.584) (7.288,7.244) (7.301,7.273)
(7.224,7.187) (7.620,7.604) (7.656,7.636) (7.195,7.140) (7.108,7.045) (7.428,7.397) (7.464,7.437)
(7.498,7.451) (7.577,7.534) (6.900,6.797) (7.230,7.186) (7.066,7.050) (7.129,7.085) (7.679,7.660)
(7.562,7.536) (7.470,7.447) (7.595,7.560) (7.441,7.387) (7.587,7.551) (7.393,7.359) (7.743,7.726)
(7.368,7.329) (7.442,7.375) (7.308,7.267) (7.275,7.212) (7.593,7.570) (7.660,7.602) (7.147,7.092)
(7.143,7.098) (7.696,7.688) (7.291,7.241) (7.574,7.552) (7.397,7.351) (7.286,7.247) (7.351,7.313)
(6.708,6.641) (7.325,7.294) (7.426,7.389) (7.344,7.295) (7.673,7.597) (7.499,7.461) (7.675,7.651)
(7.714,7.691) (7.347,7.324) (7.054,6.984) (7.436,7.411) (7.707,7.687) (7.444,7.382) (7.488,7.471)
(7.489,7.457) (6.960,6.900) (7.572,7.551) (7.488,7.463) (7.315,7.285) (7.505,7.468) (6.934,6.869)
(7.037,6.993) (7.265,7.197) (7.383,7.347) (7.655,7.623) (7.157,7.127) (7.203,7.161) (7.408,7.362)
(7.476,7.440) (7.372,7.327) (7.474,7.435) (7.639,7.623) (7.247,7.127) (7.628,7.580) (7.219,7.172)
(7.110,7.061) (7.498,7.481) (7.707,7.680) (7.634,7.596) (7.120,7.082) (7.410,7.353) (7.739,7.716)
(7.103,7.032) (7.621,7.600) (7.112,7.049) (7.611,7.588) (7.411,7.400) (7.594,7.560) (7.326,7.291)
(7.255,7.201) (7.245,7.204) (7.500,7.458) (7.433,7.401) (7.565,7.536) (7.246,7.175) (7.137,7.097)
(7.348,7.333) (7.391,7.369) (7.535,7.521) (7.519,7.479) (7.405,7.362) (7.626,7.618) (7.459,7.426)
(7.507,7.458) (7.412,7.380) (7.490,7.458) (7.378,7.350) (7.096,7.042) (7.542,7.514) (7.403,7.348)
(6.853,6.782) (7.520,7.468) (7.432,7.392) (6.994,6.944) (7.367,7.356) (7.179,7.114) (7.490,7.459)
(7.587,7.531) (7.449,7.415) (7.303,7.277) (7.370,7.341) (7.526,7.503) (7.386,7.333) (7.263,7.226)
(7.462,7.421) (7.732,7.719) (7.272,7.241) (7.185,7.143) (7.440,7.391) (7.061,7.014) (6.920,6.874)
(7.306,7.289) (7.206,7.131) (7.510,7.441) (7.589,7.561)
        };
        \addplot[f2 non] coordinates {
(7.725,7.726) (7.515,7.564) (7.440,7.443) (7.535,7.550) (7.684,7.695) (7.406,7.436) (7.222,7.253)
(7.399,7.412) (7.236,7.245) (7.477,7.484) (7.027,7.061) (7.700,7.701) (7.619,7.636) (6.837,6.826)
(7.381,7.408) (7.451,7.469) (7.641,7.655) (7.161,7.164) (7.323,7.344) (7.316,7.307) (7.075,7.104)
(7.411,7.431) (7.226,7.230) (6.850,6.889) (7.450,7.460) (7.667,7.679) (7.289,7.301) (7.248,7.255)
(7.477,7.499) (7.586,7.594) (7.607,7.630) (6.857,6.873) (7.273,7.298) (7.091,7.117) (7.758,7.761)
(7.361,7.384) (6.916,6.925) (7.562,7.564) (7.440,7.451) (7.460,7.468) (7.293,7.313) (7.456,7.473)
(7.383,7.392) (7.276,7.296) (7.296,7.308) (7.359,7.377) (7.261,7.279) (7.307,7.318) (7.055,7.059)
(7.055,7.074) (7.244,7.252) (7.591,7.603) (7.367,7.388) (7.796,7.804) (7.128,7.122) (7.425,7.438)
(7.356,7.361) (7.295,7.316) (7.525,7.538) (7.143,7.154) (7.240,7.253) (7.182,7.212) (7.603,7.613)
(7.220,7.212) (7.452,7.474) (7.330,7.355) (7.591,7.603) (7.523,7.535) (7.347,7.378) (7.042,7.062)
(7.226,7.234) (7.305,7.301) (7.284,7.294) (7.345,7.358) (7.557,7.573) (7.312,7.331) (7.449,7.455)
(7.352,7.370) (7.684,7.695) (7.552,7.552) (7.660,7.664) (7.141,7.154) (7.173,7.192) (7.614,7.626)
(7.341,7.350) (7.424,7.440) (7.658,7.671) (7.595,7.611) (7.093,7.087) (7.638,7.651) (7.361,7.347)
(7.076,7.095) (7.398,7.417) (7.316,7.320) (7.181,7.195) (6.735,6.764) (7.141,7.148) (7.411,7.416)
(7.185,7.193) (7.542,7.553) (7.195,7.214) (7.124,7.123) (7.268,7.259) (7.349,7.360) (7.042,7.043)
(7.214,7.236) (7.280,7.299) (7.066,7.065) (7.565,7.567) (7.427,7.439) (7.305,7.310) (7.399,7.403)
(7.433,7.448) (7.365,7.383) (7.192,7.238) (7.271,7.271) (7.462,7.494) (6.958,6.951) (7.307,7.328)
(7.750,7.756) (7.441,7.457) (7.704,7.720) (7.385,7.406) (7.091,7.105) (7.505,7.519) (7.542,7.539)
(7.546,7.554) (7.276,7.272) (7.420,7.422) (7.307,7.318) (7.452,7.464) (7.342,7.354) (7.480,7.491)
(7.357,7.365) (7.153,7.162) (7.392,7.409) (7.742,7.740) (7.269,7.275) (6.986,6.988) (7.477,7.496)
(7.139,7.151) (7.512,7.517) (7.458,7.474) (7.353,7.363) (6.915,6.923) (7.459,7.476) (7.481,7.493)
(7.602,7.605) (7.284,7.291) (7.017,7.036) (7.685,7.683) (6.744,6.792) (7.405,7.416) (7.099,7.111)
(7.309,7.327) (7.185,7.199) (7.325,7.355) (7.094,7.112) (7.508,7.523) (7.294,7.304) (7.262,7.283)
(7.520,7.528) (7.272,7.283) (7.572,7.584) (7.185,7.211) (7.539,7.554) (7.442,7.464) (7.006,7.005)
(7.533,7.534) (7.183,7.193) (7.471,7.484) (7.190,7.221) (7.195,7.214) (7.691,7.700) (7.386,7.401)
(7.363,7.374) (7.363,7.371) (7.528,7.542) (7.263,7.266) (7.405,7.424) (6.651,6.681) (7.192,7.214)
(7.107,7.141) (7.375,7.400) (7.711,7.714) (7.367,7.364) (7.448,7.462) (7.401,7.419) (7.472,7.479)
(7.592,7.599) (6.631,6.641) (7.819,7.822) (7.367,7.371) (7.433,7.439) (7.476,7.489) (7.023,7.040)
(7.027,7.088) (7.327,7.341) (7.482,7.487) (7.192,7.198) (7.142,7.145) (7.432,7.438) (7.621,7.629)
(7.554,7.558) (7.612,7.622) (7.428,7.433) (7.524,7.517) (7.460,7.480) (7.472,7.489) (7.248,7.265)
(7.647,7.654) (7.374,7.399) (7.459,7.475) (7.135,7.161) (7.229,7.254) (7.226,7.249) (7.393,7.414)
(7.277,7.291) (7.239,7.266) (7.048,7.078) (7.464,7.483) (7.690,7.700) (7.438,7.445) (7.604,7.622)
(7.486,7.487) (7.442,7.459) (7.386,7.400) (7.012,7.011) (7.458,7.457) (7.482,7.483) (7.514,7.531)
(7.516,7.524) (7.172,7.164) (7.044,7.059) (7.380,7.387) (7.460,7.465) (7.701,7.711) (7.246,7.258)
(7.644,7.643) (7.559,7.573) (7.371,7.366) (7.222,7.243) (7.594,7.604) (7.453,7.459) (7.425,7.453)
(7.461,7.472) (7.130,7.144) (7.532,7.546) (7.515,7.522)
        };
        \addplot[f2 mem] coordinates {
(7.243,7.206) (7.183,7.131) (7.432,7.384) (7.182,7.109) (7.239,7.204) (7.351,7.305) (7.310,7.295)
(7.353,7.296) (7.594,7.569) (7.440,7.425) (7.617,7.574) (7.361,7.318) (7.800,7.792) (7.194,7.170)
(7.731,7.709) (7.450,7.446) (7.108,7.074) (7.445,7.415) (7.449,7.421) (7.227,7.164) (7.549,7.515)
(7.399,7.335) (7.640,7.617) (7.400,7.350) (7.321,7.257) (7.214,7.189) (7.269,7.202) (7.574,7.542)
(7.430,7.374) (7.235,7.208) (7.585,7.545) (7.614,7.590) (7.291,7.268) (7.559,7.530) (7.026,6.925)
(7.555,7.524) (7.400,7.370) (7.175,7.126) (7.509,7.476) (7.395,7.351) (7.626,7.593) (7.281,7.235)
(7.417,7.355) (7.620,7.571) (7.404,7.367) (7.189,7.166) (7.391,7.365) (7.651,7.619) (7.349,7.296)
(7.107,7.086) (7.478,7.454) (7.686,7.663) (7.071,6.983) (6.994,6.930) (6.912,6.895) (7.562,7.539)
(7.246,7.192) (7.247,7.211) (7.405,7.379) (7.377,7.288) (7.494,7.458) (7.498,7.462) (7.481,7.447)
(7.454,7.422) (7.272,7.226) (7.474,7.429) (7.456,7.418) (7.502,7.488) (7.427,7.393) (7.620,7.600)
(7.500,7.481) (7.510,7.495) (7.443,7.427) (7.391,7.349) (7.609,7.593) (7.527,7.496) (7.234,7.190)
(7.089,7.039) (7.494,7.458) (7.384,7.348) (7.290,7.245) (7.273,7.240) (7.662,7.647) (7.514,7.472)
(7.280,7.230) (7.556,7.529) (6.997,6.975) (7.167,7.106) (7.335,7.314) (7.208,7.195) (7.451,7.443)
(7.109,7.078) (7.642,7.614) (7.427,7.394) (7.155,7.098) (7.556,7.511) (7.206,7.164) (7.294,7.256)
(7.227,7.174) (7.176,7.123) (7.518,7.503) (7.332,7.257) (7.633,7.597) (7.644,7.623) (7.545,7.523)
(7.499,7.471) (7.390,7.358) (7.295,7.232) (7.492,7.465) (7.630,7.610) (7.752,7.727) (7.089,7.022)
(7.486,7.416) (7.404,7.356) (7.500,7.476) (7.072,7.009) (7.635,7.615) (7.430,7.392) (7.600,7.567)
(7.609,7.573) (7.586,7.556) (7.519,7.488) (7.329,7.279) (7.458,7.438) (7.337,7.317) (7.520,7.470)
(7.561,7.539) (7.555,7.530) (7.220,7.178) (7.175,7.151) (7.424,7.396) (7.426,7.390) (7.278,7.232)
(7.432,7.394) (7.204,7.182) (7.253,7.227) (7.546,7.496) (7.212,7.193) (7.403,7.357) (7.605,7.557)
(7.532,7.479) (7.328,7.274) (7.449,7.416) (7.509,7.482) (7.671,7.661) (7.513,7.481) (7.679,7.667)
(7.403,7.358) (7.166,7.119) (7.360,7.284) (7.125,7.073) (7.295,7.261) (7.768,7.754) (7.402,7.364)
(7.295,7.237) (7.239,7.132) (7.322,7.270) (7.408,7.350) (7.599,7.578) (7.498,7.469) (7.372,7.350)
(7.690,7.676) (7.474,7.443) (7.588,7.553) (7.492,7.475) (7.360,7.258) (7.219,7.174) (7.473,7.414)
(7.273,7.227) (7.537,7.504) (7.385,7.319) (7.277,7.248) (7.327,7.270) (7.330,7.315) (7.215,7.191)
(7.293,7.278) (7.510,7.485) (7.320,7.273) (7.565,7.543) (7.575,7.532) (7.604,7.557) (7.261,7.191)
(6.705,6.626) (7.612,7.578) (6.940,6.913) (7.676,7.646) (7.264,7.205) (7.110,7.082) (7.612,7.570)
(7.032,6.983) (7.289,7.262) (7.067,7.012) (7.389,7.356) (7.128,7.071) (7.511,7.501) (7.532,7.498)
(7.407,7.324) (7.644,7.626) (7.263,7.243) (7.331,7.277) (7.439,7.407) (6.883,6.850) (7.528,7.490)
(7.529,7.495) (7.374,7.353) (7.470,7.417) (7.332,7.283) (7.493,7.449) (7.280,7.238) (7.437,7.411)
(7.683,7.663) (7.544,7.500) (7.259,7.222) (7.249,7.201) (7.473,7.440) (7.354,7.298) (6.961,6.875)
(7.291,7.231) (7.450,7.424) (7.265,7.168) (7.451,7.423) (7.573,7.553) (7.567,7.508) (7.363,7.320)
(7.347,7.326) (6.892,6.823) (7.261,7.233) (7.521,7.483) (7.379,7.320) (7.619,7.585) (7.539,7.513)
(7.247,7.196) (7.241,7.182) (7.262,7.198) (7.602,7.555) (7.425,7.401) (7.542,7.504) (7.557,7.535)
(7.188,7.129) (7.245,7.224) (7.260,7.204) (7.620,7.603) (7.251,7.242) (7.236,7.185) (7.158,7.110)
(7.481,7.439) (7.527,7.489) (7.609,7.597) (7.363,7.319)
        };
        \addplot[f2 non] coordinates {
(6.969,6.987) (7.576,7.596) (7.532,7.556) (7.567,7.566) (7.257,7.264) (7.545,7.549) (6.999,7.008)
(7.415,7.421) (7.396,7.401) (7.526,7.525) (7.411,7.437) (7.117,7.170) (7.500,7.510) (7.237,7.284)
(7.046,7.048) (7.145,7.156) (7.551,7.560) (7.502,7.523) (7.460,7.475) (7.593,7.602) (7.507,7.515)
(6.836,6.863) (6.976,6.986) (7.542,7.545) (7.267,7.276) (7.284,7.313) (7.674,7.683) (7.312,7.326)
(7.356,7.367) (6.822,6.854) (7.177,7.195) (7.272,7.275) (7.023,7.040) (7.317,7.330) (7.593,7.600)
(7.318,7.336) (7.085,7.088) (7.657,7.656) (7.513,7.512) (7.623,7.633) (7.382,7.397) (7.634,7.633)
(7.274,7.299) (7.497,7.498) (7.440,7.469) (7.747,7.752) (7.681,7.702) (7.537,7.554) (7.695,7.702)
(7.294,7.291) (7.409,7.431) (7.552,7.560) (7.508,7.525) (7.610,7.613) (7.385,7.403) (7.708,7.714)
(7.240,7.247) (7.405,7.420) (7.140,7.153) (6.851,6.892) (7.245,7.263) (7.295,7.290) (7.676,7.683)
(7.418,7.440) (7.707,7.716) (7.333,7.352) (7.548,7.558) (7.623,7.636) (7.698,7.703) (7.658,7.660)
(7.674,7.683) (7.074,7.126) (7.414,7.433) (7.108,7.149) (7.343,7.349) (7.474,7.495) (7.224,7.230)
(7.453,7.459) (7.209,7.238) (7.431,7.445) (7.420,7.440) (7.294,7.318) (7.102,7.121) (7.449,7.459)
(7.258,7.264) (7.208,7.209) (7.413,7.423) (7.570,7.578) (6.852,6.835) (7.530,7.528) (7.514,7.522)
(7.361,7.378) (7.589,7.613) (7.455,7.472) (7.343,7.377) (7.546,7.554) (7.604,7.624) (7.386,7.385)
(7.543,7.565) (7.094,7.114) (7.288,7.315) (7.645,7.667) (7.188,7.204) (6.931,6.954) (7.299,7.320)
(6.917,6.949) (7.376,7.385) (7.477,7.487) (7.476,7.507) (6.946,6.993) (7.272,7.289) (7.623,7.645)
(7.480,7.496) (7.207,7.234) (7.392,7.403) (7.526,7.533) (7.333,7.344) (7.462,7.476) (7.338,7.351)
(7.208,7.213) (7.211,7.213) (6.914,6.915) (7.568,7.580) (7.152,7.156) (7.406,7.399) (7.585,7.619)
(6.979,6.985) (7.420,7.410) (7.555,7.580) (6.962,6.949) (7.563,7.586) (7.261,7.268) (7.576,7.579)
(7.138,7.144) (7.320,7.348) (7.320,7.333) (7.483,7.505) (7.654,7.661) (7.291,7.281) (7.044,7.093)
(7.440,7.439) (7.084,7.091) (7.442,7.466) (7.439,7.451) (7.310,7.313) (7.573,7.583) (7.412,7.437)
(7.607,7.627) (7.382,7.393) (6.631,6.678) (7.163,7.182) (6.741,6.782) (7.355,7.373) (7.369,7.391)
(7.234,7.245) (7.594,7.606) (7.561,7.560) (7.403,7.405) (6.945,6.976) (7.398,7.422) (7.635,7.643)
(7.558,7.575) (7.365,7.368) (7.598,7.616) (7.103,7.128) (7.043,7.051) (7.208,7.219) (7.368,7.382)
(7.755,7.760) (7.560,7.567) (6.874,6.902) (7.297,7.311) (7.639,7.645) (7.184,7.191) (7.415,7.420)
(7.257,7.263) (7.493,7.501) (7.613,7.631) (7.306,7.325) (7.588,7.599) (7.068,7.086) (7.301,7.328)
(7.598,7.617) (7.497,7.519) (7.588,7.593) (6.865,6.886) (7.424,7.443) (7.465,7.475) (7.024,7.038)
(7.582,7.589) (7.002,7.044) (7.488,7.508) (6.826,6.846) (7.330,7.333) (7.451,7.456) (7.552,7.569)
(7.216,7.230) (7.269,7.271) (7.315,7.321) (7.314,7.337) (7.042,7.061) (7.482,7.502) (7.226,7.267)
(6.990,6.990) (7.506,7.513) (7.331,7.331) (7.368,7.389) (6.982,7.003) (7.390,7.406) (7.705,7.710)
(7.622,7.626) (7.047,7.075) (7.180,7.207) (7.460,7.468) (7.345,7.349) (7.232,7.234) (7.219,7.236)
(7.512,7.518) (7.478,7.476) (7.265,7.268) (7.498,7.534) (7.220,7.237) (7.380,7.389) (7.651,7.668)
(7.765,7.774) (7.376,7.381) (7.470,7.471) (7.485,7.497) (7.563,7.570) (7.532,7.545) (7.484,7.486)
(7.410,7.423) (7.463,7.472) (7.754,7.756) (7.393,7.404) (7.034,7.044) (6.977,7.007) (7.639,7.650)
(7.330,7.340) (7.568,7.589) (7.295,7.305) (7.473,7.474) (7.374,7.398) (7.708,7.714) (7.262,7.282)
(7.331,7.330) (7.173,7.177) (7.472,7.485) (7.218,7.239)
        };
        \addplot[f2 mem] coordinates {
(7.366,7.322) (7.213,7.131) (7.183,7.144) (7.551,7.534) (7.363,7.354) (7.493,7.446) (7.666,7.632)
(7.176,7.117) (7.188,7.142) (7.309,7.274) (7.294,7.259) (7.790,7.767) (7.119,7.094) (7.422,7.402)
(7.511,7.481) (7.093,7.014) (7.636,7.604) (7.323,7.280) (7.029,6.957) (7.214,7.193) (7.176,7.141)
(7.518,7.488) (7.174,7.107) (6.874,6.820) (7.338,7.307) (7.336,7.298) (7.467,7.454) (7.449,7.407)
(7.174,7.133) (7.502,7.488) (7.212,7.165) (7.428,7.379) (7.601,7.577) (7.417,7.383) (7.516,7.471)
(7.585,7.553) (7.413,7.376) (7.150,7.090) (7.537,7.515) (7.228,7.177) (7.317,7.300) (7.491,7.465)
(7.689,7.678) (7.425,7.393) (7.087,7.040) (7.632,7.598) (7.449,7.382) (7.481,7.466) (7.377,7.350)
(7.621,7.592) (7.710,7.707) (7.568,7.552) (7.492,7.477) (7.400,7.352) (7.358,7.328) (7.609,7.590)
(7.097,7.037) (7.349,7.310) (7.238,7.172) (7.443,7.414) (7.719,7.703) (7.498,7.469) (7.348,7.286)
(7.446,7.415) (7.417,7.354) (7.505,7.460) (7.531,7.499) (7.296,7.261) (7.372,7.340) (7.496,7.484)
(7.103,7.049) (7.334,7.266) (7.252,7.207) (7.147,7.100) (7.300,7.272) (7.588,7.556) (7.485,7.452)
(7.189,7.107) (7.509,7.474) (7.531,7.505) (7.176,7.144) (7.584,7.552) (7.548,7.498) (7.536,7.521)
(7.409,7.345) (7.421,7.405) (7.524,7.496) (7.741,7.717) (7.244,7.182) (7.343,7.292) (7.467,7.458)
(7.163,7.074) (7.375,7.367) (7.613,7.607) (7.531,7.503) (7.410,7.382) (7.175,7.122) (7.238,7.199)
(7.364,7.331) (7.292,7.258) (6.658,6.599) (7.163,7.109) (7.354,7.282) (7.295,7.279) (7.501,7.475)
(7.367,7.336) (7.412,7.365) (7.488,7.462) (7.372,7.349) (6.927,6.881) (7.319,7.258) (7.570,7.552)
(7.324,7.293) (7.514,7.483) (7.373,7.324) (7.292,7.236) (7.787,7.767) (7.638,7.627) (6.776,6.694)
(7.297,7.248) (7.414,7.389) (7.640,7.621) (7.038,7.003) (7.498,7.483) (7.196,7.160) (7.382,7.335)
(7.534,7.517) (7.457,7.443) (7.676,7.653) (7.449,7.423) (7.536,7.476) (7.397,7.355) (7.719,7.687)
(7.498,7.420) (7.287,7.259) (7.170,7.129) (6.879,6.807) (7.689,7.671) (7.492,7.470) (7.355,7.301)
(7.696,7.672) (7.635,7.623) (7.420,7.362) (7.485,7.456) (7.481,7.466) (7.554,7.526) (7.626,7.615)
(7.505,7.466) (7.612,7.581) (7.451,7.434) (7.496,7.457) (7.482,7.458) (7.562,7.513) (7.212,7.143)
(7.514,7.492) (7.322,7.284) (7.638,7.613) (7.328,7.276) (7.457,7.422) (7.496,7.478) (7.577,7.552)
(7.708,7.693) (7.669,7.643) (7.350,7.336) (7.317,7.296) (7.473,7.446) (7.426,7.402) (7.151,7.090)
(7.528,7.490) (7.184,7.117) (7.474,7.451) (7.394,7.360) (7.537,7.499) (7.453,7.386) (7.449,7.411)
(7.524,7.483) (7.209,7.182) (7.409,7.347) (7.538,7.512) (7.261,7.181) (7.650,7.638) (7.445,7.419)
(7.693,7.676) (6.783,6.710) (7.552,7.527) (7.489,7.451) (7.485,7.446) (7.673,7.662) (7.053,6.953)
(7.428,7.335) (7.573,7.535) (7.384,7.333) (7.317,7.304) (7.714,7.698) (7.289,7.257) (7.484,7.469)
(7.470,7.425) (7.352,7.335) (7.440,7.410) (7.349,7.296) (7.522,7.505) (7.505,7.481) (7.048,6.928)
(7.651,7.637) (7.124,7.093) (7.605,7.590) (7.325,7.294) (7.275,7.243) (7.702,7.683) (7.713,7.686)
(7.060,7.046) (7.341,7.286) (7.445,7.395) (7.315,7.260) (7.432,7.394) (7.612,7.584) (7.331,7.264)
(7.544,7.515) (7.334,7.288) (7.592,7.586) (7.459,7.442) (7.313,7.281) (7.291,7.242) (7.360,7.345)
(7.440,7.363) (7.330,7.276) (7.325,7.271) (7.479,7.437) (7.405,7.383) (6.989,6.945) (6.728,6.631)
(7.370,7.326) (7.545,7.520) (7.167,7.124) (7.298,7.260) (7.546,7.530) (7.550,7.539) (7.435,7.381)
(7.131,7.083) (7.104,7.057) (7.151,7.093) (7.484,7.451) (7.456,7.436) (7.119,7.041) (7.450,7.414)
(7.393,7.374) (7.646,7.632) (7.149,7.098) (7.173,7.126)
        };
        \addplot[f2 non] coordinates {
(7.164,7.205) (7.544,7.564) (7.455,7.465) (7.292,7.330) (7.270,7.302) (7.262,7.305) (7.292,7.295)
(7.741,7.745) (7.524,7.537) (7.395,7.388) (7.211,7.226) (7.401,7.413) (7.332,7.336) (7.162,7.177)
(7.617,7.615) (7.307,7.321) (7.557,7.572) (7.556,7.569) (7.207,7.229) (7.443,7.447) (7.553,7.556)
(7.243,7.256) (7.590,7.595) (7.781,7.786) (7.273,7.275) (7.265,7.285) (7.673,7.686) (7.330,7.315)
(7.511,7.520) (7.170,7.170) (7.126,7.153) (7.620,7.633) (7.351,7.378) (7.760,7.769) (7.359,7.402)
(7.063,7.085) (7.431,7.452) (7.584,7.588) (7.522,7.529) (7.585,7.591) (7.371,7.386) (7.136,7.143)
(7.365,7.378) (7.289,7.304) (7.377,7.415) (7.210,7.229) (6.884,6.902) (7.281,7.289) (7.563,7.585)
(7.516,7.532) (7.520,7.529) (7.652,7.682) (7.351,7.363) (7.026,7.047) (7.289,7.296) (7.091,7.096)
(7.552,7.568) (7.361,7.370) (7.154,7.168) (7.693,7.706) (7.046,7.058) (7.486,7.501) (7.134,7.175)
(7.605,7.615) (7.698,7.708) (7.631,7.640) (7.381,7.377) (7.335,7.340) (7.568,7.580) (7.417,7.435)
(7.433,7.456) (7.389,7.402) (7.587,7.588) (7.247,7.257) (7.599,7.604) (7.618,7.639) (7.231,7.249)
(7.059,7.073) (7.324,7.351) (7.262,7.292) (7.167,7.169) (7.233,7.265) (7.585,7.595) (7.544,7.556)
(7.240,7.269) (7.335,7.353) (7.291,7.312) (7.592,7.600) (7.488,7.492) (6.998,7.027) (7.566,7.561)
(7.573,7.592) (7.242,7.252) (7.539,7.552) (7.426,7.443) (7.444,7.454) (7.422,7.442) (7.284,7.293)
(7.501,7.501) (7.396,7.417) (7.553,7.557) (7.642,7.658) (7.559,7.567) (7.221,7.221) (7.296,7.313)
(7.003,7.050) (7.194,7.208) (7.570,7.574) (7.631,7.619) (7.534,7.560) (7.616,7.633) (7.091,7.146)
(7.284,7.282) (7.349,7.356) (7.418,7.433) (7.331,7.336) (7.572,7.578) (6.660,6.675) (7.404,7.412)
(7.291,7.307) (7.358,7.375) (7.673,7.674) (7.523,7.532) (7.161,7.167) (7.296,7.308) (7.183,7.213)
(7.521,7.541) (7.369,7.393) (7.335,7.348) (7.061,7.077) (7.460,7.470) (7.211,7.228) (7.683,7.688)
(7.092,7.106) (7.309,7.317) (7.195,7.215) (7.612,7.611) (7.314,7.301) (7.055,7.063) (7.340,7.389)
(7.737,7.747) (7.004,7.000) (7.278,7.301) (7.250,7.254) (6.739,6.772) (7.633,7.640) (7.564,7.578)
(7.541,7.555) (7.600,7.609) (7.480,7.488) (7.577,7.582) (7.452,7.462) (7.370,7.380) (7.687,7.713)
(7.712,7.725) (7.461,7.467) (7.322,7.349) (7.492,7.509) (7.633,7.649) (7.240,7.269) (7.470,7.498)
(7.206,7.233) (7.649,7.656) (7.504,7.508) (7.257,7.265) (7.338,7.344) (7.022,7.041) (7.495,7.507)
(7.449,7.462) (7.312,7.325) (7.502,7.519) (7.500,7.507) (7.411,7.428) (7.123,7.140) (7.242,7.275)
(7.505,7.514) (7.683,7.692) (7.242,7.265) (7.351,7.366) (7.366,7.362) (7.200,7.224) (7.623,7.632)
(7.650,7.659) (7.474,7.486) (7.688,7.699) (7.229,7.232) (6.990,6.994) (6.864,6.871) (7.444,7.460)
(7.076,7.099) (7.692,7.703) (7.547,7.548) (7.413,7.427) (7.686,7.701) (7.475,7.488) (7.485,7.510)
(7.363,7.377) (7.225,7.239) (7.564,7.577) (7.118,7.120) (6.976,6.993) (7.577,7.595) (7.048,7.081)
(7.042,7.064) (7.245,7.245) (7.412,7.434) (7.283,7.305) (7.499,7.510) (7.640,7.653) (7.268,7.290)
(7.296,7.302) (7.386,7.407) (7.295,7.323) (7.010,7.022) (7.252,7.278) (7.372,7.380) (7.318,7.323)
(7.105,7.126) (6.978,6.999) (7.505,7.513) (7.452,7.449) (6.790,6.779) (7.180,7.195) (6.761,6.785)
(7.342,7.361) (7.609,7.618) (7.658,7.671) (7.647,7.657) (7.560,7.568) (7.141,7.132) (7.383,7.397)
(7.359,7.357) (7.640,7.656) (7.319,7.322) (7.399,7.424) (7.458,7.480) (7.497,7.508) (7.387,7.394)
(7.294,7.304) (6.858,6.867) (7.486,7.502) (7.221,7.232) (7.468,7.501) (6.983,6.979) (7.288,7.304)
(7.613,7.629) (7.594,7.607) (7.380,7.408) (7.127,7.143)
        };
        \addplot[f2 asr, domain=6.596:7.836, samples=2] {x -0.00777};
      \end{axis}
    \end{tikzpicture}
    \label{fig:motivation-reference-a}
  \end{subfigure}\hfill
  \begin{subfigure}[t]{0.42\linewidth}
    \centering
    \begin{tikzpicture}[baseline=(f2b.south)]
      \begin{axis}[name=f2b, scale only axis, width=\fTwoAx, height=\fTwoAxH,
        clip=true, clip mode=individual, axis lines*=left, axis line style={black!75, line width=0.5pt},
        grid=major, grid style={black!18, line width=0.3pt},
        tick align=outside, major tick length=2pt, every tick/.style={black!75, line width=0.4pt},
        tick label style={font=\scriptsize}, label style={font=\footnotesize},
        xmin=6.596, xmax=7.836, xtick={6.6,6.8,7.0,7.2,7.4,7.6,7.8},
        xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1,
                           /pgf/number format/fixed zerofill},
        xlabel={pretrained log-loss},
          ymin=-0.1126, ymax=0.0579, ytick={-0.10,-0.08,-0.06,-0.04,-0.02,0,0.02,0.04},
          yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2,
                             /pgf/number format/fixed zerofill},
          ylabel={fine-tuned $-$ pretrained}]
        \addplot[f2 mem] coordinates {
(7.673,-0.0142) (7.252,-0.0462) (7.535,-0.0208) (7.206,-0.0434) (7.594,-0.0316) (7.254,-0.0401) (7.373,-0.0285)
(7.678,-0.0155) (7.268,-0.0667) (7.547,-0.0177) (7.278,-0.0316) (7.380,-0.0323) (7.142,-0.0236) (7.467,-0.0170)
(7.591,-0.0280) (7.376,-0.0216) (7.359,-0.0766) (7.322,-0.0338) (7.586,-0.0257) (7.462,-0.0397) (7.362,-0.0237)
(7.256,-0.0371) (7.276,-0.0916) (7.280,-0.0188) (7.336,-0.0644) (7.494,-0.0202) (7.098,-0.0461) (7.648,-0.0170)
(7.522,-0.0332) (6.940,-0.0519) (7.172,-0.0577) (7.318,-0.0359) (7.028,-0.0672) (7.068,-0.0763) (7.393,-0.0166)
(7.705,-0.0376) (7.565,-0.0151) (7.397,-0.0474) (7.238,-0.0166) (7.440,-0.0369) (7.433,-0.0271) (7.679,-0.0358)
(7.292,-0.0399) (7.244,-0.0327) (7.310,-0.0685) (7.468,-0.0177) (7.169,-0.0421) (7.447,-0.0375) (7.277,-0.0575)
(7.566,-0.0349) (7.305,-0.0401) (7.317,-0.0407) (7.168,-0.0465) (7.462,-0.0503) (7.511,-0.0289) (7.374,-0.0380)
(7.492,-0.0471) (7.045,-0.0541) (7.048,-0.0534) (7.130,-0.1008) (7.608,-0.0340) (7.556,-0.0684) (7.270,-0.0271)
(7.452,-0.0412) (7.295,-0.0600) (7.099,-0.0300) (7.667,-0.0187) (7.578,-0.0132) (7.580,-0.0397) (7.509,-0.0291)
(7.281,-0.0497) (6.985,-0.0378) (7.373,-0.0548) (6.946,-0.0369) (7.668,-0.0235) (7.592,-0.0161) (7.100,-0.0507)
(7.134,-0.0432) (7.328,-0.0328) (7.304,-0.0462) (7.245,-0.0415) (7.366,-0.0506) (7.236,-0.0429) (7.464,-0.0216)
(7.338,-0.0488) (7.282,-0.0659) (7.530,-0.0374) (6.938,-0.0655) (7.478,-0.0187) (7.568,-0.0120) (7.449,-0.0522)
(7.276,-0.0437) (7.619,-0.0401) (7.237,-0.0481) (7.469,-0.0348) (7.299,-0.0784) (7.524,-0.0485) (7.038,-0.0657)
(7.231,-0.0481) (7.554,-0.0220) (7.357,-0.0423) (7.502,-0.0363) (7.468,-0.0342) (7.303,-0.0542) (7.583,-0.0226)
(7.308,-0.0222) (7.628,-0.0186) (7.536,-0.0300) (7.467,-0.0566) (7.419,-0.0168) (7.758,-0.0137) (7.466,-0.0149)
(7.351,-0.0680) (7.290,-0.0708) (7.573,-0.0330) (7.323,-0.0684) (7.259,-0.0411) (7.404,-0.0453) (7.151,-0.0303)
(7.616,-0.0267) (7.659,-0.0382) (7.372,-0.0290) (7.110,-0.0999) (7.444,-0.0332) (7.630,-0.0281) (7.528,-0.0260)
(7.372,-0.0387) (7.008,-0.0411) (7.172,-0.0394) (7.386,-0.0314) (7.509,-0.0418) (7.620,-0.0234) (7.454,-0.0176)
(6.973,-0.0744) (7.543,-0.0268) (7.247,-0.0547) (7.190,-0.0706) (7.453,-0.0213) (7.434,-0.0298) (7.484,-0.0293)
(7.496,-0.0233) (7.478,-0.0219) (7.305,-0.0384) (7.110,-0.0774) (6.767,-0.0295) (7.080,-0.0304) (7.366,-0.0513)
(7.359,-0.0444) (7.269,-0.0462) (7.271,-0.0583) (7.480,-0.0332) (7.220,-0.0744) (7.339,-0.0377) (7.254,-0.0466)
(7.770,-0.0149) (7.396,-0.0214) (7.322,-0.0737) (7.466,-0.0433) (7.384,-0.0401) (6.989,-0.0366) (7.542,-0.0372)
(7.667,-0.0221) (7.227,-0.0204) (7.550,-0.0502) (7.380,-0.0512) (7.459,-0.0326) (7.539,-0.0137) (7.774,-0.0155)
(7.542,-0.0420) (6.786,-0.0360) (7.250,-0.0645) (7.474,-0.0242) (7.579,-0.0627) (7.391,-0.0736) (7.574,-0.0502)
(7.276,-0.0382) (7.198,-0.0733) (7.595,-0.0230) (7.611,-0.0302) (7.594,-0.0286) (7.427,-0.0398) (7.559,-0.0448)
(7.490,-0.0209) (7.341,-0.0572) (7.509,-0.0255) (7.459,-0.0388) (7.428,-0.0453) (7.441,-0.0589) (7.381,-0.0232)
(7.327,-0.0308) (7.345,-0.0580) (7.172,-0.0444) (7.235,-0.0620) (7.778,-0.0070) (7.513,-0.0377) (7.289,-0.0253)
(7.017,-0.0686) (7.251,-0.0318) (7.550,-0.0381) (7.354,-0.0556) (7.284,-0.0363) (7.565,-0.0139) (7.247,-0.0239)
(7.522,-0.0226) (7.417,-0.0291) (7.293,-0.0296) (7.316,-0.0289) (7.663,-0.0151) (6.930,-0.0689) (7.239,-0.0722)
(6.853,-0.0472) (7.243,-0.0398) (7.530,-0.0128) (7.089,-0.0196) (7.641,-0.0116) (7.539,-0.0317) (7.099,-0.0406)
(7.449,-0.0574) (7.241,-0.0507) (7.523,-0.0329) (7.533,-0.0433) (7.297,-0.0363) (7.539,-0.0304) (7.507,-0.0533)
(6.968,-0.0632) (7.108,-0.0796) (7.529,-0.0211) (7.053,-0.0932) (7.208,-0.0347) (7.368,-0.0431) (7.034,-0.0404)
(7.518,-0.0239) (7.439,-0.0177) (7.599,-0.0407) (7.053,-0.0401) (7.506,-0.0257) (7.433,-0.0440) (7.274,-0.0759)
(6.977,-0.0759) (7.226,-0.0568) (7.225,-0.0596) (7.074,-0.0594) (7.523,-0.0243) (7.493,-0.0406) (7.390,-0.0537)
(7.573,-0.0279) (7.381,-0.0689) (7.473,-0.0336) (7.634,-0.0205)
        };
        \addplot[f2 non] coordinates {
(7.336,0.0168) (7.712,-0.0008) (7.123,0.0111) (7.324,0.0163) (7.371,0.0133) (7.433,0.0138) (7.443,0.0144)
(7.243,-0.0005) (7.754,0.0026) (7.635,0.0033) (7.395,0.0032) (7.369,0.0224) (7.380,0.0120) (7.466,0.0117)
(7.582,0.0174) (7.253,0.0278) (7.515,0.0070) (7.281,0.0007) (7.264,0.0134) (7.578,0.0105) (7.149,0.0375)
(7.536,0.0049) (7.558,0.0093) (6.853,0.0058) (7.034,0.0178) (7.270,-0.0093) (7.334,0.0227) (7.333,0.0219)
(7.536,0.0028) (7.472,0.0101) (7.741,0.0099) (7.581,0.0016) (7.274,0.0114) (7.368,0.0194) (7.489,0.0142)
(7.434,-0.0058) (7.659,0.0078) (7.587,0.0194) (7.432,0.0124) (7.327,0.0169) (7.293,-0.0011) (7.628,0.0166)
(7.598,0.0116) (7.433,0.0203) (7.480,0.0135) (6.837,0.0015) (7.655,0.0095) (7.717,-0.0012) (7.449,0.0119)
(7.297,0.0035) (7.404,0.0223) (7.515,0.0247) (7.453,0.0120) (7.382,0.0011) (7.333,0.0198) (6.863,0.0331)
(7.544,0.0074) (7.299,0.0100) (7.358,0.0126) (7.430,0.0130) (7.597,0.0192) (7.290,0.0111) (6.932,0.0037)
(7.270,0.0042) (7.436,0.0234) (7.344,0.0220) (7.221,0.0028) (7.522,0.0296) (7.476,0.0199) (7.663,-0.0062)
(7.566,0.0125) (7.536,0.0194) (7.062,0.0379) (7.320,0.0217) (7.511,-0.0041) (7.173,0.0219) (7.331,0.0155)
(7.092,0.0135) (7.495,0.0065) (7.519,0.0160) (7.635,0.0238) (7.292,0.0146) (7.390,0.0048) (7.590,0.0017)
(7.539,0.0076) (7.641,0.0260) (7.512,0.0210) (7.543,0.0110) (7.670,0.0174) (7.363,0.0008) (7.349,-0.0068)
(7.535,0.0132) (7.525,0.0197) (7.611,-0.0034) (7.232,0.0305) (7.294,0.0115) (7.481,0.0188) (7.372,0.0069)
(7.485,0.0094) (7.406,0.0053) (7.373,0.0161) (7.570,0.0116) (7.312,-0.0006) (7.069,0.0254) (7.197,0.0200)
(7.029,0.0122) (7.585,0.0236) (7.165,0.0322) (7.313,0.0068) (7.147,-0.0012) (7.465,0.0020) (7.577,0.0104)
(7.198,0.0123) (7.329,0.0085) (7.063,0.0146) (7.247,0.0088) (7.499,0.0052) (7.137,0.0145) (7.305,0.0176)
(7.408,0.0030) (7.478,-0.0007) (7.399,0.0142) (7.722,0.0187) (7.549,0.0091) (6.742,0.0392) (7.310,0.0462)
(7.172,0.0256) (7.481,0.0147) (7.114,0.0130) (6.945,0.0202) (7.524,0.0064) (7.411,0.0145) (7.726,0.0128)
(7.377,0.0134) (7.297,0.0103) (7.006,-0.0076) (7.251,0.0194) (7.164,0.0042) (7.544,0.0168) (7.228,0.0250)
(7.573,0.0066) (7.389,0.0001) (7.541,0.0159) (7.112,0.0251) (7.600,0.0104) (7.287,0.0138) (7.609,0.0062)
(7.252,-0.0181) (7.322,-0.0141) (7.643,0.0024) (7.570,0.0263) (7.453,0.0113) (7.229,0.0380) (7.213,0.0005)
(7.377,0.0093) (7.358,0.0174) (7.340,0.0104) (7.701,0.0152) (7.282,0.0157) (7.390,0.0016) (7.487,0.0449)
(7.251,0.0050) (7.755,0.0051) (7.353,0.0105) (7.285,0.0120) (7.625,0.0039) (7.201,0.0179) (7.282,0.0146)
(7.418,0.0039) (7.345,0.0213) (7.119,0.0332) (7.202,0.0159) (7.455,0.0084) (7.070,0.0123) (7.317,0.0131)
(7.321,0.0086) (7.791,0.0235) (7.594,0.0136) (7.452,0.0137) (7.257,0.0116) (7.684,0.0087) (7.195,0.0116)
(7.408,-0.0016) (7.455,0.0166) (7.302,0.0209) (7.478,0.0112) (7.322,0.0094) (7.181,0.0184) (7.421,0.0105)
(7.680,-0.0012) (7.373,0.0089) (7.638,0.0052) (7.566,0.0046) (7.543,0.0175) (7.405,0.0316) (7.068,0.0191)
(7.396,0.0140) (7.491,0.0270) (7.350,0.0123) (7.647,0.0069) (7.796,-0.0011) (7.375,0.0288) (7.408,0.0158)
(7.110,0.0219) (7.511,0.0195) (7.036,0.0128) (7.316,0.0320) (7.644,0.0236) (7.542,0.0117) (7.358,0.0083)
(7.413,0.0173) (7.359,0.0251) (7.099,0.0120) (7.548,0.0042) (7.490,-0.0030) (7.456,0.0097) (7.368,0.0089)
(7.121,0.0221) (7.069,0.0178) (7.581,0.0094) (7.145,0.0244) (7.168,0.0263) (7.199,0.0286) (7.308,0.0001)
(7.558,0.0135) (7.137,0.0208) (7.003,0.0212) (7.523,-0.0004) (7.043,0.0497) (7.605,0.0223) (7.218,0.0196)
(7.505,-0.0033) (7.385,0.0358) (7.200,0.0167) (7.387,0.0108) (7.403,0.0225) (7.091,0.0239) (7.315,0.0107)
(7.261,0.0301) (7.497,0.0183) (7.568,0.0102) (7.096,0.0228) (7.293,0.0218) (7.511,0.0114) (7.376,0.0139)
(7.524,-0.0012) (7.435,-0.0038) (7.416,0.0107) (6.937,0.0338)
        };
        \addplot[f2 mem] coordinates {
(7.573,-0.0200) (7.369,-0.0187) (7.757,-0.0363) (7.378,-0.0681) (7.194,-0.0732) (7.514,-0.0886) (7.427,-0.0290)
(7.377,-0.0420) (7.737,-0.0130) (7.419,-0.0358) (7.217,-0.0621) (7.461,-0.0367) (7.230,-0.0511) (7.251,-0.0366)
(7.176,-0.0745) (7.561,-0.0206) (7.545,-0.0345) (7.196,-0.0493) (7.068,-0.0661) (7.350,-0.0332) (7.394,-0.0480)
(7.556,-0.0421) (7.740,-0.0068) (6.922,-0.0459) (7.232,-0.0200) (7.591,-0.0257) (7.571,-0.0243) (7.398,-0.0237)
(7.148,-0.0420) (7.388,-0.0377) (7.600,-0.0453) (7.126,-0.0488) (7.301,-0.0549) (7.469,-0.0277) (7.003,-0.0500)
(7.434,-0.0322) (7.482,-0.0356) (7.661,-0.0229) (7.353,-0.0264) (7.030,-0.0733) (7.618,-0.0168) (7.085,-0.0556)
(7.302,-0.0419) (6.950,-0.0928) (7.689,-0.0334) (7.692,-0.0296) (7.274,-0.0966) (7.395,-0.0248) (7.454,-0.0415)
(7.371,-0.0624) (7.617,-0.0363) (7.582,-0.0190) (7.365,-0.0403) (7.318,-0.0185) (7.073,-0.0361) (7.364,-0.0239)
(7.612,-0.0211) (7.362,-0.0518) (7.481,-0.0117) (7.374,-0.0430) (7.313,-0.0304) (7.690,-0.0042) (7.523,-0.0176)
(7.429,-0.0184) (7.376,-0.0647) (7.444,-0.0903) (7.431,-0.0427) (7.347,-0.0560) (7.515,-0.0327) (7.198,-0.0637)
(7.625,-0.0202) (7.517,-0.0492) (7.207,-0.0180) (7.495,-0.0535) (7.498,-0.0255) (7.463,-0.0199) (7.379,-0.0332)
(7.120,-0.1016) (7.534,-0.0127) (7.389,-0.0353) (7.193,-0.0657) (7.252,-0.0306) (7.558,-0.0183) (7.186,-0.0257)
(6.872,-0.0603) (6.891,-0.0204) (7.225,-0.0745) (7.373,-0.0318) (7.165,-0.0349) (7.279,-0.0301) (7.615,-0.0307)
(6.932,-0.0173) (7.351,-0.0428) (7.291,-0.0601) (7.328,-0.0410) (7.404,-0.0343) (7.477,-0.0368) (6.912,-0.0818)
(7.347,-0.0425) (7.223,-0.0488) (7.408,-0.0228) (7.309,-0.0460) (7.722,-0.0227) (7.533,-0.0253) (7.509,-0.0416)
(7.462,-0.0628) (7.502,-0.0471) (6.847,-0.0559) (7.286,-0.0493) (7.422,-0.0163) (7.461,-0.0401) (7.490,-0.0262)
(7.319,-0.0289) (7.361,-0.0457) (7.524,-0.0244) (7.107,-0.0310) (7.626,-0.0247) (7.548,-0.0627) (7.306,-0.0434)
(7.558,-0.0310) (6.820,-0.0723) (7.500,-0.0258) (7.555,-0.0659) (7.457,-0.0379) (7.273,-0.0634) (7.003,-0.0261)
(7.411,-0.0405) (7.614,-0.0302) (7.669,-0.0130) (7.316,-0.0443) (7.366,-0.0750) (7.146,-0.0195) (7.421,-0.0393)
(7.073,-0.0545) (7.306,-0.0488) (7.395,-0.0465) (7.082,-0.0505) (7.326,-0.0337) (7.429,-0.0380) (7.464,-0.0626)
(7.637,-0.0149) (7.341,-0.0350) (7.223,-0.0200) (7.504,-0.0319) (7.553,-0.0399) (7.577,-0.0447) (7.409,-0.0451)
(7.488,-0.0565) (7.698,-0.0311) (7.347,-0.0399) (7.266,-0.0327) (7.458,-0.0363) (7.466,-0.0268) (7.507,-0.0851)
(7.268,-0.0423) (7.457,-0.0678) (7.435,-0.0209) (7.280,-0.0546) (6.997,-0.0463) (7.445,-0.0283) (7.684,-0.0249)
(7.067,-0.0889) (7.536,-0.0423) (7.581,-0.0332) (7.321,-0.0828) (7.605,-0.0374) (7.309,-0.0760) (7.590,-0.0109)
(7.616,-0.0392) (7.017,-0.0623) (7.572,-0.0395) (7.284,-0.0866) (7.472,-0.0318) (7.531,-0.0176) (7.490,-0.0295)
(7.481,-0.0241) (7.529,-0.0578) (7.439,-0.0694) (7.207,-0.0507) (7.273,-0.0298) (7.331,-0.0548) (7.356,-0.0556)
(7.431,-0.0416) (6.968,-0.0743) (7.524,-0.0335) (7.073,-0.0646) (7.359,-0.0729) (7.278,-0.0640) (7.749,-0.0272)
(7.571,-0.0263) (7.486,-0.0267) (7.312,-0.0536) (7.584,-0.0286) (7.461,-0.0127) (7.375,-0.0406) (7.504,-0.0699)
(7.504,-0.0343) (7.336,-0.0512) (7.374,-0.0434) (7.187,-0.0469) (7.686,-0.0100) (7.227,-0.0309) (7.131,-0.0542)
(7.248,-0.0637) (7.309,-0.0431) (7.453,-0.0362) (7.685,-0.0127) (7.563,-0.0279) (7.437,-0.0213) (7.727,-0.0119)
(7.355,-0.0253) (7.216,-0.0282) (7.102,-0.0352) (7.397,-0.0197) (7.309,-0.0443) (7.418,-0.0463) (7.464,-0.0169)
(7.317,-0.0616) (7.527,-0.0362) (6.831,-0.0780) (7.582,-0.0310) (7.604,-0.0433) (7.556,-0.0172) (7.430,-0.0338)
(7.450,-0.0378) (6.876,-0.1021) (7.519,-0.0266) (7.420,-0.0409) (7.070,-0.0294) (7.369,-0.0678) (6.972,-0.0480)
(7.411,-0.0129) (7.118,-0.0182) (6.994,-0.0352) (7.174,-0.0927) (7.147,-0.0556) (6.871,-0.0527) (7.064,-0.0229)
(7.625,-0.0223) (7.609,-0.0342) (7.345,-0.0628) (7.526,-0.0212) (7.532,-0.0248) (7.503,-0.0126) (7.539,-0.0214)
(7.461,-0.0330) (7.378,-0.0401) (7.404,-0.0590) (7.257,-0.0712)
        };
        \addplot[f2 non] coordinates {
(7.137,-0.0102) (7.167,0.0322) (7.594,0.0011) (7.050,0.0096) (7.408,0.0043) (7.195,0.0196) (7.313,0.0202)
(7.451,0.0162) (7.306,0.0263) (7.335,0.0051) (7.190,0.0337) (7.536,0.0137) (6.773,0.0219) (7.354,0.0116)
(7.213,0.0114) (7.647,0.0186) (7.395,0.0219) (7.287,-0.0002) (7.132,0.0174) (7.400,0.0086) (6.675,0.0346)
(7.445,0.0051) (7.382,0.0089) (7.588,0.0126) (7.518,0.0142) (7.430,0.0012) (7.505,0.0160) (7.130,0.0008)
(7.449,0.0367) (7.467,0.0148) (7.550,0.0054) (7.633,0.0222) (7.246,0.0118) (7.644,0.0307) (7.683,0.0034)
(7.476,0.0189) (7.406,-0.0037) (7.328,0.0231) (7.748,0.0116) (7.367,0.0305) (7.338,0.0159) (7.566,0.0070)
(7.268,0.0161) (7.462,0.0081) (7.241,0.0146) (7.511,0.0156) (7.326,0.0008) (7.543,0.0103) (7.438,0.0136)
(7.050,0.0139) (7.357,0.0150) (7.153,0.0240) (6.890,0.0551) (7.625,0.0134) (6.958,-0.0099) (7.306,0.0062)
(7.431,0.0202) (7.533,0.0022) (7.565,0.0081) (7.273,0.0019) (7.321,0.0073) (7.337,0.0109) (7.579,0.0156)
(7.205,0.0200) (7.387,0.0276) (7.322,0.0062) (7.441,0.0222) (7.331,0.0261) (7.225,0.0276) (7.401,0)
(7.387,0.0132) (7.645,0.0039) (7.483,0.0164) (7.352,0.0124) (7.556,0.0046) (7.354,0.0185) (7.650,0.0073)
(7.206,-0.0136) (7.522,0.0052) (7.302,0.0364) (7.480,0.0226) (7.219,0.0071) (6.943,0.0172) (7.430,0.0008)
(7.201,0.0368) (7.370,0.0215) (7.308,0.0350) (7.279,0.0228) (7.388,0.0147) (7.353,0.0075) (7.028,0.0241)
(7.531,0.0131) (7.340,0.0154) (7.469,0.0093) (7.709,0.0243) (7.440,0.0250) (7.565,0.0062) (7.436,0.0168)
(7.348,0.0251) (7.256,0.0115) (7.554,-0.0087) (7.703,-0.0017) (7.280,0.0363) (7.656,0.0057) (7.494,0.0008)
(7.125,-0.0113) (7.593,-0.0040) (7.417,0.0226) (7.088,-0.0043) (7.213,0.0097) (7.551,0.0127) (7.467,0.0262)
(7.556,0.0174) (7.511,0.0285) (7.200,0.0269) (7.639,-0.0015) (7.113,0.0235) (7.178,0.0154) (7.689,0.0070)
(7.242,0.0117) (7.768,0.0105) (7.652,0.0078) (7.596,0.0021) (7.359,0.0138) (7.432,0.0194) (7.268,0.0211)
(7.331,0.0158) (6.776,0.0426) (7.426,0.0042) (7.152,0.0121) (7.427,0.0159) (7.563,0.0165) (6.933,-0.0049)
(7.440,0.0160) (7.191,0.0041) (7.165,0.0030) (7.308,0.0090) (7.516,0.0288) (7.500,0.0126) (7.647,0.0021)
(7.253,-0.0119) (7.675,0.0284) (7.616,0.0162) (7.074,0.0067) (7.465,0.0222) (7.049,0.0094) (7.567,0.0191)
(7.465,0.0109) (7.206,0.0146) (7.346,0.0261) (7.347,0.0111) (7.507,0.0184) (7.737,0.0027) (7.682,0.0002)
(7.425,0.0181) (6.943,-0.0367) (7.472,0.0258) (7.512,0.0309) (7.646,0.0080) (7.368,0.0175) (7.510,0.0077)
(7.571,0.0078) (7.568,0.0190) (7.617,-0.0001) (7.177,0.0151) (7.361,0.0210) (7.352,0.0189) (7.315,0.0134)
(7.363,-0.0057) (7.029,0.0200) (7.526,0.0062) (7.391,0.0057) (7.165,0.0223) (7.509,0.0103) (7.442,0.0086)
(7.408,0.0304) (7.723,0.0195) (7.327,0.0162) (7.417,-0.0002) (7.261,-0.0024) (7.619,0.0114) (7.311,0.0309)
(7.480,0.0281) (7.552,0.0026) (7.365,-0.0010) (7.327,0.0154) (7.461,0.0116) (7.156,0.0189) (7.481,-0.0037)
(7.298,0.0110) (7.567,0.0042) (7.491,0.0216) (7.294,0.0300) (7.471,0.0148) (7.643,0.0142) (7.320,0.0268)
(6.918,0.0390) (7.424,0.0079) (7.327,0.0151) (7.455,0.0176) (7.416,0.0183) (7.425,0.0154) (7.689,0.0035)
(7.552,0.0067) (7.346,0.0103) (7.312,0.0069) (7.380,0.0248) (7.324,0.0175) (7.711,0.0042) (7.625,0.0120)
(7.522,0.0114) (7.255,0.0059) (7.368,0.0244) (7.024,0.0367) (7.309,-0.0013) (7.497,0.0078) (7.342,0.0039)
(7.303,0.0272) (7.537,0.0088) (7.504,0.0058) (7.322,0.0114) (7.187,0.0095) (7.410,0.0123) (7.471,0.0097)
(7.518,0.0147) (7.176,0.0331) (7.562,0.0001) (7.771,0.0037) (7.414,0.0199) (7.711,0.0039) (7.492,0.0253)
(7.266,-0.0027) (7.466,0.0167) (7.475,0.0122) (7.712,0.0116) (7.546,0.0099) (7.414,0.0039) (7.439,0.0167)
(7.399,0.0038) (7.403,0.0219) (7.333,0.0219) (7.354,0.0355) (7.342,0.0177) (7.564,0.0120) (7.529,0.0225)
(7.312,-0.0067) (6.940,0.0394) (7.304,0.0293) (7.213,0.0215)
        };
        \addplot[f2 mem] coordinates {
(7.741,-0.0308) (7.331,-0.0238) (7.563,-0.0332) (7.533,-0.0440) (7.424,-0.0204) (7.205,-0.0834) (7.122,-0.0551)
(7.481,-0.0351) (6.690,-0.0451) (7.733,-0.0217) (7.552,-0.0204) (7.360,-0.0350) (7.740,-0.0186) (7.415,-0.0465)
(7.657,-0.0309) (7.492,-0.0459) (7.210,-0.0380) (7.285,-0.0837) (7.355,-0.0402) (7.403,-0.0125) (7.047,-0.0606)
(7.055,-0.0227) (7.472,-0.0658) (7.187,-0.0475) (7.528,-0.0357) (7.382,-0.0550) (7.327,-0.0443) (7.206,-0.0591)
(7.505,-0.0287) (7.491,-0.0300) (7.431,-0.0460) (7.370,-0.0168) (7.196,-0.0238) (7.549,-0.0148) (7.415,-0.0178)
(7.521,-0.0684) (7.434,-0.0220) (7.344,-0.0711) (7.285,-0.0282) (7.423,-0.0353) (7.238,-0.0242) (7.314,-0.0356)
(7.500,-0.0300) (7.232,-0.0402) (7.044,-0.0405) (7.200,-0.0243) (7.130,-0.0686) (7.221,-0.0135) (7.221,-0.0846)
(7.384,-0.0506) (7.209,-0.0427) (7.140,-0.0305) (7.551,-0.0503) (7.331,-0.0674) (7.370,-0.0458) (7.297,-0.0768)
(7.424,-0.0447) (7.629,-0.0376) (7.456,-0.0638) (7.592,-0.0690) (7.402,-0.0124) (7.195,-0.0322) (7.353,-0.0353)
(7.135,-0.0474) (7.111,-0.0637) (6.874,-0.0282) (7.358,-0.0676) (7.347,-0.0465) (7.102,-0.0655) (7.614,-0.0355)
(7.657,-0.0216) (7.170,-0.0661) (7.425,-0.0420) (7.146,-0.0289) (7.059,-0.0722) (7.563,-0.0438) (7.378,-0.0188)
(7.519,-0.0200) (7.528,-0.0434) (7.104,-0.0681) (7.466,-0.0226) (7.045,-0.1080) (7.189,-0.0515) (6.901,-0.0265)
(7.153,-0.0632) (7.093,-0.0441) (7.473,-0.0291) (7.309,-0.0334) (7.106,-0.0642) (7.443,-0.0402) (7.559,-0.0222)
(7.666,-0.0147) (7.363,-0.0470) (7.293,-0.0411) (7.515,-0.0326) (7.031,-0.0630) (7.048,-0.0542) (7.510,-0.0259)
(7.427,-0.0415) (7.387,-0.0466) (7.548,-0.0436) (7.515,-0.0285) (7.592,-0.0319) (7.502,-0.0431) (7.635,-0.0276)
(7.805,-0.0130) (7.712,-0.0307) (7.300,-0.0547) (7.102,-0.0097) (7.800,-0.0130) (7.486,-0.0366) (7.585,-0.0296)
(7.299,-0.0494) (7.421,-0.0116) (7.485,-0.0143) (7.521,-0.0607) (7.703,-0.0190) (7.620,-0.0292) (7.299,-0.0632)
(7.251,-0.0281) (7.707,-0.0259) (7.157,-0.0819) (7.477,-0.0391) (7.274,-0.0343) (7.515,-0.0293) (7.406,-0.0102)
(7.184,-0.0325) (7.264,-0.0645) (7.558,-0.0268) (7.534,-0.0475) (7.609,-0.0339) (7.663,-0.0364) (7.319,-0.0593)
(7.620,-0.0227) (7.361,-0.0370) (7.766,-0.0068) (7.613,-0.0493) (7.615,-0.0301) (7.324,-0.0278) (7.416,-0.0685)
(7.331,-0.0490) (7.033,-0.0574) (7.194,-0.0432) (7.116,-0.0780) (7.350,-0.0351) (7.119,-0.0409) (7.216,-0.0343)
(7.208,-0.0605) (7.544,-0.0354) (7.512,-0.0219) (7.397,-0.0238) (7.556,-0.0421) (7.316,-0.0485) (7.328,-0.0325)
(7.310,-0.0695) (7.544,-0.0178) (7.347,-0.0582) (7.662,-0.0079) (7.019,-0.0683) (7.453,-0.0228) (7.313,-0.0389)
(7.193,-0.0689) (7.435,-0.0455) (7.609,-0.0413) (7.253,-0.0614) (7.145,-0.0297) (7.439,-0.0605) (7.306,-0.0589)
(7.802,-0.0179) (7.503,-0.0420) (7.134,-0.0317) (7.605,-0.0211) (7.274,-0.0404) (7.633,-0.0280) (7.445,-0.0387)
(6.904,-0.0481) (7.570,-0.0324) (7.184,-0.1068) (7.156,-0.0696) (7.586,-0.0292) (7.230,-0.0637) (7.559,-0.0298)
(7.374,-0.0489) (7.240,-0.0832) (7.588,-0.0124) (7.599,-0.0292) (7.239,-0.0603) (7.702,-0.0118) (7.156,-0.0426)
(7.555,-0.0148) (7.422,-0.0269) (7.411,-0.0545) (7.259,-0.0555) (7.288,-0.0579) (7.216,-0.0273) (7.528,-0.0556)
(7.182,-0.0846) (7.460,-0.0185) (7.385,-0.0399) (7.452,-0.0427) (7.375,-0.0277) (7.000,-0.0475) (7.582,-0.0283)
(7.327,-0.0502) (7.257,-0.0376) (7.048,-0.0324) (7.338,-0.0216) (7.487,-0.0431) (7.295,-0.0635) (7.344,-0.0544)
(7.388,-0.0465) (7.313,-0.0586) (7.545,-0.0198) (7.114,-0.0744) (7.557,-0.0483) (7.367,-0.0446) (7.302,-0.0560)
(7.156,-0.0305) (7.612,-0.0213) (7.568,-0.0292) (7.417,-0.0385) (7.378,-0.0400) (7.492,-0.0308) (7.655,-0.0502)
(7.135,-0.0543) (7.613,-0.0245) (7.324,-0.0527) (7.268,-0.0337) (7.359,-0.0114) (7.394,-0.0174) (7.557,-0.0241)
(7.157,-0.0825) (7.384,-0.0562) (7.195,-0.0401) (7.467,-0.0293) (7.050,-0.0398) (7.663,-0.0139) (7.370,-0.0385)
(7.295,-0.0352) (7.571,-0.0160) (6.889,-0.0172) (7.540,-0.0263) (7.610,-0.0225) (7.173,-0.0463) (7.560,-0.0373)
(7.530,-0.0450) (7.516,-0.0254) (7.649,-0.0209) (7.597,-0.0268)
        };
        \addplot[f2 non] coordinates {
(7.505,-0.0031) (7.526,0.0166) (7.273,0.0230) (7.350,-0.0114) (7.262,0.0128) (7.533,0.0018) (7.179,0.0150)
(7.609,0.0049) (7.571,0.0174) (7.306,0.0143) (7.288,0.0211) (7.263,-0.0074) (7.528,0.0073) (7.153,0.0123)
(7.789,0.0066) (7.504,0.0057) (7.154,0.0157) (7.433,0.0206) (7.263,-0.0024) (7.472,0.0086) (7.059,0.0122)
(7.405,0.0096) (6.919,0.0217) (7.291,0.0008) (7.534,0.0038) (7.409,-0.0025) (7.236,0.0248) (7.064,0.0087)
(7.474,0.0235) (7.269,0.0152) (7.317,0.0180) (7.490,0.0252) (7.441,0.0205) (7.714,0.0129) (7.468,0.0102)
(7.583,0.0212) (7.531,0.0001) (7.602,0.0221) (7.598,0.0163) (7.301,0.0278) (7.511,0.0095) (7.268,0.0014)
(7.447,0.0127) (7.438,0.0122) (7.480,0.0078) (7.525,0.0478) (7.318,0.0177) (7.448,-0.0067) (7.400,0.0295)
(7.355,0.0155) (7.207,0.0124) (7.357,0.0168) (6.793,0.0230) (7.411,0.0166) (7.522,0.0093) (7.498,0.0066)
(7.340,0.0229) (7.561,0.0105) (7.344,0.0199) (7.375,0.0144) (7.700,0.0069) (7.158,0.0138) (7.068,0.0233)
(7.247,0.0239) (7.424,0.0134) (7.387,0.0067) (7.364,0.0063) (7.405,0.0073) (7.435,0.0096) (7.257,0.0193)
(7.334,0.0158) (7.539,0.0073) (7.005,-0.0112) (7.345,0.0120) (7.079,-0.0006) (7.549,0.0124) (7.564,0.0183)
(7.593,0.0109) (7.145,0.0521) (7.382,0.0067) (7.547,0.0096) (7.480,0.0126) (7.446,0.0090) (7.426,0.0278)
(7.292,0.0114) (7.453,0.0129) (7.116,0.0285) (7.365,0.0062) (7.146,-0.0124) (7.440,0.0119) (7.135,0.0045)
(7.125,0.0234) (7.294,0.0285) (7.323,0.0254) (7.596,0.0129) (7.176,0.0246) (7.389,-0.0023) (7.398,0.0119)
(7.285,0.0249) (7.566,0.0092) (7.488,0.0104) (7.388,0.0057) (7.309,0.0190) (7.363,0.0358) (7.322,0.0112)
(7.601,0.0020) (7.442,0.0005) (7.624,0.0079) (7.496,0.0105) (7.675,0.0089) (7.397,0.0224) (7.405,0.0127)
(7.484,0.0162) (7.232,0.0055) (7.569,0.0044) (7.544,-0.0045) (7.508,0.0096) (7.179,0.0193) (7.155,-0.0011)
(7.497,0.0229) (6.984,0.0206) (7.317,0.0231) (7.179,-0.0177) (7.197,0.0056) (7.489,0.0044) (7.292,0.0244)
(7.446,0.0186) (7.567,0.0008) (7.331,0.0250) (7.558,0.0108) (7.336,0.0278) (7.208,0.0125) (6.992,0.0253)
(7.782,0.0098) (7.477,0.0085) (7.425,0.0081) (7.539,0.0031) (7.123,0.0360) (7.326,0.0111) (7.736,0.0123)
(7.538,0.0239) (7.220,0.0198) (7.587,-0.0163) (7.375,0.0150) (7.576,0.0189) (7.389,0.0349) (7.239,0.0204)
(7.514,0.0127) (7.319,0.0183) (7.355,0.0136) (7.371,0.0207) (7.328,0.0052) (6.921,0.0291) (7.715,0.0158)
(7.346,0.0044) (7.373,0.0383) (7.270,0.0267) (7.496,-0.0021) (7.579,0.0093) (7.429,0.0283) (7.344,0.0265)
(7.308,-0.0001) (7.264,-0.0029) (7.257,0.0144) (7.533,0.0135) (7.059,0.0206) (7.292,0.0099) (7.589,0.0013)
(7.266,0.0077) (7.456,0.0139) (7.661,0.0040) (7.461,0.0246) (7.520,0.0167) (7.534,0.0173) (7.354,0.0356)
(7.388,0.0080) (7.362,-0.0118) (7.321,0.0105) (7.272,0.0035) (7.593,0.0050) (7.546,0.0141) (7.349,0.0120)
(7.239,0.0334) (7.378,0.0115) (7.313,0.0221) (7.514,0.0031) (7.591,0.0092) (7.685,0.0046) (7.442,0.0042)
(7.014,0.0127) (7.471,0.0042) (7.377,0.0048) (7.326,0.0311) (7.467,0.0076) (7.709,0.0078) (7.531,-0.0089)
(7.584,0.0226) (7.754,0.0044) (7.299,0.0044) (7.470,0.0076) (7.478,0.0164) (7.127,0.0167) (7.359,0.0020)
(7.390,0.0071) (7.271,-0.0074) (7.191,0.0377) (7.288,0.0091) (7.680,0.0067) (7.245,0.0002) (7.590,0.0028)
(7.600,0.0029) (7.428,0.0004) (6.737,0.0209) (7.227,0.0143) (7.465,0.0191) (7.498,0.0153) (7.356,0.0199)
(7.368,0.0202) (7.377,0.0227) (7.345,0.0158) (7.382,0.0158) (7.460,0.0008) (7.477,0.0094) (7.435,0.0074)
(7.555,0.0127) (7.533,0.0095) (6.992,0.0270) (7.304,0.0100) (7.563,-0.0017) (7.102,0.0178) (7.466,0.0171)
(7.460,0.0083) (7.610,0.0027) (7.356,0.0263) (7.317,0.0124) (7.247,0.0116) (7.233,0.0245) (7.401,0.0207)
(7.687,0.0082) (7.681,0.0058) (7.394,0.0100) (7.666,0.0104) (7.454,0.0087) (7.522,0.0034) (7.489,0.0290)
(7.365,0.0128) (7.373,0.0110) (7.491,0.0161) (7.598,0.0118)
        };
        \addplot[f2 mem] coordinates {
(7.343,-0.0766) (7.327,-0.0320) (7.364,-0.0213) (7.586,-0.0325) (7.461,-0.0439) (7.524,-0.0469) (7.121,-0.0246)
(7.522,-0.0510) (7.639,-0.0200) (7.616,-0.0101) (7.580,-0.0299) (7.104,-0.0243) (7.328,-0.0287) (7.367,-0.0406)
(7.320,-0.0598) (7.569,-0.0261) (7.682,-0.0234) (7.340,-0.0450) (6.911,-0.0160) (7.341,-0.0401) (7.584,-0.0371)
(7.430,-0.0145) (6.972,-0.0547) (7.278,-0.0571) (7.720,-0.0304) (7.352,-0.0140) (7.480,-0.0161) (7.353,-0.0500)
(7.460,-0.0199) (7.197,-0.0300) (7.424,-0.0427) (7.523,-0.0373) (7.348,-0.0302) (7.498,-0.0229) (7.548,-0.0145)
(7.575,-0.0239) (7.757,-0.0153) (7.403,-0.0312) (7.153,-0.0482) (7.333,-0.0338) (7.180,-0.0556) (7.513,-0.0126)
(7.533,-0.0154) (7.375,-0.0576) (6.869,-0.0532) (7.610,-0.0163) (7.375,-0.0455) (6.921,-0.0746) (7.192,-0.0896)
(7.613,-0.0248) (7.250,-0.0411) (7.601,-0.0621) (7.510,-0.0259) (7.160,-0.0370) (7.481,-0.0432) (7.364,-0.0224)
(7.678,-0.0171) (7.355,-0.0249) (7.656,-0.0396) (7.341,-0.0268) (7.572,-0.0090) (7.246,-0.0403) (7.746,-0.0234)
(7.436,-0.0394) (7.528,-0.0361) (7.768,-0.0214) (7.607,-0.0169) (7.440,-0.0264) (7.778,-0.0184) (7.440,-0.0535)
(7.183,-0.0566) (7.385,-0.0284) (7.363,-0.0465) (7.484,-0.0374) (7.083,-0.0731) (7.626,-0.0161) (7.553,-0.0172)
(7.385,-0.0475) (7.002,-0.0400) (7.414,-0.0251) (7.322,-0.0430) (7.544,-0.0358) (7.087,-0.0630) (7.330,-0.0361)
(7.405,-0.0329) (7.217,-0.0331) (7.084,-0.0552) (7.510,-0.0165) (7.620,-0.0466) (7.354,-0.0826) (7.174,-0.0613)
(7.463,-0.0290) (7.608,-0.0502) (7.405,-0.0470) (7.652,-0.0330) (7.510,-0.0195) (7.411,-0.0445) (7.077,-0.0456)
(7.414,-0.0709) (7.297,-0.0363) (7.187,-0.0763) (7.375,-0.0515) (7.256,-0.0469) (7.540,-0.0101) (7.556,-0.0351)
(7.070,-0.0515) (7.601,-0.0279) (7.265,-0.0195) (7.424,-0.0511) (7.432,-0.0246) (7.418,-0.0285) (7.322,-0.0644)
(7.612,-0.0191) (7.520,-0.0462) (7.565,-0.0295) (7.281,-0.0348) (7.337,-0.0445) (7.116,-0.1017) (7.538,-0.0666)
(7.362,-0.0692) (7.275,-0.0771) (7.149,-0.0315) (7.473,-0.0541) (7.534,-0.0262) (7.253,-0.0361) (7.277,-0.0465)
(7.270,-0.0472) (7.383,-0.0391) (6.776,-0.0380) (7.414,-0.0743) (7.335,-0.1022) (7.662,-0.0228) (7.018,-0.0605)
(7.104,-0.0433) (7.068,-0.0986) (7.335,-0.0194) (7.246,-0.0704) (7.672,-0.0211) (7.395,-0.0339) (7.670,-0.0124)
(7.613,-0.0385) (7.742,-0.0455) (7.610,-0.0289) (7.366,-0.0256) (7.102,-0.0615) (7.337,-0.0513) (7.528,-0.0399)
(7.660,-0.0223) (7.179,-0.0562) (7.241,-0.0677) (7.069,-0.0426) (7.361,-0.0528) (7.298,-0.0351) (7.270,-0.0402)
(7.511,-0.0464) (6.772,-0.0723) (7.474,-0.0447) (7.391,-0.0820) (7.505,-0.0287) (7.383,-0.0448) (7.697,-0.0441)
(7.391,-0.0129) (7.511,-0.0363) (7.302,-0.0576) (7.263,-0.0330) (7.207,-0.0756) (7.176,-0.0450) (7.386,-0.0234)
(7.451,-0.0470) (7.574,-0.0489) (7.339,-0.0902) (7.347,-0.0219) (7.214,-0.0291) (7.703,-0.0119) (7.578,-0.0333)
(7.254,-0.0634) (7.446,-0.0462) (7.487,-0.0251) (7.429,-0.0761) (7.281,-0.0806) (7.393,-0.0251) (7.499,-0.0305)
(7.774,-0.0106) (7.226,-0.0709) (7.181,-0.0818) (7.729,-0.0229) (7.517,-0.0106) (7.259,-0.0522) (7.181,-0.0412)
(7.591,-0.0079) (7.623,-0.0553) (7.319,-0.0680) (7.690,-0.0150) (6.672,-0.0722) (7.413,-0.0741) (7.370,-0.0360)
(7.651,-0.0235) (7.545,-0.0358) (7.324,-0.0106) (7.464,-0.0237) (7.353,-0.0252) (6.979,-0.0862) (7.414,-0.0438)
(7.400,-0.0422) (7.436,-0.0491) (7.335,-0.0405) (7.432,-0.0110) (7.530,-0.0263) (7.141,-0.0384) (7.463,-0.0372)
(7.425,-0.0253) (7.052,-0.0850) (7.421,-0.0133) (7.529,-0.0396) (7.531,-0.0296) (6.773,-0.1000) (7.536,-0.0322)
(7.389,-0.0194) (7.324,-0.0181) (7.467,-0.0614) (7.676,-0.0226) (7.593,-0.0497) (7.495,-0.0087) (7.688,-0.0014)
(7.224,-0.0525) (7.461,-0.0876) (7.268,-0.0354) (7.648,-0.0333) (7.274,-0.0302) (7.374,-0.0301) (7.238,-0.0477)
(7.685,-0.0062) (7.257,-0.0385) (7.544,-0.0313) (7.374,-0.0416) (7.261,-0.0581) (7.496,-0.0094) (7.653,-0.0183)
(7.264,-0.0676) (7.166,-0.0251) (7.254,-0.0318) (7.179,-0.0318) (7.511,-0.0260) (7.511,-0.0272) (7.511,-0.0426)
(7.401,-0.0392) (7.214,-0.0610) (7.160,-0.0454)
        };
        \addplot[f2 non] coordinates {
(7.450,0.0046) (7.665,-0.0046) (6.982,0.0054) (7.618,0.0207) (7.275,0.0109) (7.614,0.0077) (7.585,-0.0054)
(7.522,0.0181) (7.109,0.0262) (6.858,0.0489) (7.632,0.0117) (7.635,0.0023) (7.200,0.0191) (7.272,0.0259)
(7.369,0.0205) (7.184,0.0125) (7.095,0.0113) (7.308,0.0142) (7.514,0.0081) (7.328,0.0077) (7.096,0.0431)
(7.522,0.0162) (7.347,0.0195) (7.403,0.0198) (7.387,0.0285) (7.513,0.0055) (7.039,0.0169) (7.523,0.0076)
(7.586,0.0058) (6.904,0.0014) (7.007,0.0218) (7.456,0.0093) (7.124,0.0203) (7.157,0.0249) (7.485,0.0099)
(7.456,0.0149) (7.523,-0.0001) (6.906,0.0407) (7.299,0.0096) (7.602,0.0102) (6.731,-0.0084) (7.129,0.0046)
(7.373,0.0196) (7.289,0.0263) (7.260,0.0351) (7.165,0.0041) (7.696,-0.0015) (7.667,0.0191) (7.384,0.0040)
(7.464,0.0198) (7.280,0.0200) (7.728,0.0037) (7.479,0.0185) (6.920,0.0022) (7.558,0.0024) (7.262,0.0111)
(7.412,0.0054) (7.471,0.0115) (7.274,0.0307) (7.088,0.0035) (6.922,0.0025) (7.493,0.0165) (7.661,0.0095)
(7.472,0.0146) (7.460,-0.0024) (7.390,0.0038) (7.544,0.0142) (7.420,0.0213) (7.410,0.0021) (7.440,-0.0076)
(7.487,0.0025) (7.359,0.0148) (7.388,0.0149) (7.310,0.0287) (7.239,0.0167) (7.463,0.0142) (7.222,0.0206)
(7.109,0.0202) (7.393,0.0174) (7.619,0.0144) (7.302,0.0038) (7.306,0.0038) (7.568,0.0107) (7.632,0.0101)
(7.074,0.0342) (7.407,0.0200) (7.311,0.0131) (7.645,0.0073) (7.270,0.0050) (7.411,0.0088) (7.289,0.0076)
(7.696,0.0087) (6.746,0.0112) (7.195,0.0182) (7.010,0.0142) (7.303,0.0133) (7.392,0.0168) (7.830,0.0071)
(7.529,-0.0035) (7.379,0.0142) (7.441,0.0194) (7.356,0.0247) (7.436,0.0251) (7.583,0.0143) (7.471,0.0071)
(7.352,0.0142) (7.422,0.0204) (7.188,0.0037) (7.445,-0.0053) (7.567,0.0070) (7.586,0.0074) (7.148,0.0354)
(7.237,0.0090) (7.396,0.0049) (7.771,-0.0018) (7.715,0.0256) (7.465,0.0096) (7.336,0.0154) (7.519,0.0046)
(7.323,0.0277) (7.677,0.0112) (7.311,0.0063) (7.234,0.0220) (7.386,0.0095) (7.589,0.0041) (7.576,0.0088)
(7.285,0.0060) (7.633,0.0030) (7.299,0.0058) (7.294,0.0102) (7.338,0.0063) (7.353,0.0001) (7.530,0.0075)
(7.734,0.0198) (7.370,0.0211) (7.312,0.0259) (7.207,0.0059) (7.444,0.0231) (7.220,0.0068) (7.633,0.0157)
(7.566,0.0132) (7.497,0.0236) (7.439,0.0181) (7.355,0.0117) (7.557,0.0038) (7.191,0.0501) (7.114,0.0053)
(7.551,0.0230) (7.616,0.0082) (7.716,0.0091) (7.420,0.0177) (7.583,0.0073) (7.624,0.0226) (7.288,0.0320)
(7.575,0.0094) (7.453,0.0181) (7.567,0.0235) (7.530,0.0070) (7.328,0.0141) (7.502,0.0112) (7.678,0.0022)
(7.225,0.0348) (7.332,0.0086) (7.564,0.0092) (7.609,0.0043) (7.653,-0.0023) (7.522,0.0118) (7.105,0.0149)
(7.429,0.0230) (7.474,0.0062) (7.600,0.0089) (7.515,0.0104) (7.301,0.0149) (7.566,0.0003) (7.239,0.0093)
(7.650,0.0050) (7.230,0.0160) (7.515,0.0215) (7.087,0.0151) (7.046,0.0049) (7.075,0.0118) (7.371,0.0021)
(7.511,0.0139) (7.296,0.0111) (7.564,0.0123) (7.431,0.0093) (7.315,-0.0066) (7.150,0.0108) (6.935,0.0093)
(7.174,0.0124) (7.214,0.0129) (7.335,0.0110) (7.444,-0.0031) (7.244,0.0137) (7.477,0.0151) (7.424,0.0032)
(7.300,0.0184) (7.267,0.0113) (7.654,0.0013) (7.496,0.0147) (7.478,0.0052) (7.234,0.0155) (7.689,0.0150)
(7.171,0.0360) (7.402,0.0100) (6.884,-0.0170) (7.257,0.0123) (7.598,-0.0019) (7.381,-0.0021) (7.526,0.0170)
(7.375,0.0112) (7.408,0.0159) (7.434,0.0143) (7.681,-0.0008) (7.423,0.0147) (7.342,0.0310) (7.309,0.0054)
(7.583,0.0034) (7.277,0.0077) (7.295,0.0313) (7.275,-0.0212) (7.571,0.0052) (7.543,0.0100) (7.404,0.0326)
(7.403,0.0037) (7.236,-0.0088) (7.659,0.0072) (7.327,0.0024) (7.374,0.0181) (7.406,0.0175) (7.119,0.0207)
(7.419,0.0079) (6.890,0.0040) (7.524,0.0183) (7.332,0.0243) (7.457,0.0157) (7.131,0.0279) (6.981,0.0264)
(7.382,0.0297) (7.073,0.0329) (7.059,0.0219) (6.995,0.0302) (7.100,0.0474) (7.296,0.0219) (7.208,0)
(7.377,0.0170) (7.429,0.0092) (7.373,0.0030) (7.107,-0.0108)
        };
        \addplot[f2 mem] coordinates {
(7.429,-0.0325) (7.473,-0.0547) (6.972,-0.0240) (7.485,-0.0289) (7.380,-0.0192) (7.594,-0.0455) (7.703,-0.0329)
(7.296,-0.0352) (7.250,-0.0672) (7.423,-0.0461) (7.524,-0.0147) (7.706,-0.0178) (7.620,-0.0114) (7.705,-0.0131)
(7.233,-0.0325) (7.536,-0.0196) (7.468,-0.0385) (7.175,-0.0579) (7.149,-0.0589) (7.550,-0.0426) (7.577,-0.0327)
(7.528,-0.0361) (7.439,-0.0443) (7.137,-0.0291) (7.383,-0.0225) (7.561,-0.0244) (7.441,-0.0536) (7.263,-0.0398)
(7.229,-0.1021) (7.122,-0.0431) (7.022,-0.0180) (7.254,-0.0947) (7.454,-0.0317) (7.133,-0.0678) (7.415,-0.0548)
(7.186,-0.0161) (7.188,-0.0429) (7.252,-0.0689) (7.271,-0.0660) (7.244,-0.0663) (7.337,-0.0413) (7.148,-0.0416)
(7.612,-0.0311) (7.418,-0.0322) (7.274,-0.0702) (7.466,-0.0588) (7.180,-0.0531) (7.701,-0.0163) (7.581,-0.0154)
(7.458,-0.0415) (7.499,-0.0203) (7.489,-0.0383) (7.433,-0.0249) (7.575,-0.0196) (7.523,-0.0162) (6.806,-0.0829)
(7.473,-0.0136) (7.326,-0.0359) (7.098,-0.0482) (7.410,-0.0252) (7.120,-0.0578) (7.615,-0.0472) (7.461,-0.0546)
(7.463,-0.0100) (7.220,-0.0048) (7.409,-0.0447) (7.473,-0.0200) (7.408,-0.0160) (7.541,-0.0507) (7.431,-0.0344)
(7.254,-0.0568) (6.998,-0.0487) (7.630,-0.0416) (7.366,-0.0310) (7.274,-0.0208) (7.318,-0.0155) (7.620,-0.0292)
(7.080,-0.0504) (7.421,-0.0233) (7.482,-0.0338) (7.585,-0.0423) (7.307,-0.0083) (7.088,-0.0549) (7.369,-0.0393)
(7.592,-0.0279) (7.376,-0.0331) (7.707,-0.0150) (7.479,-0.0528) (7.391,-0.0273) (7.393,-0.0548) (7.203,-0.0590)
(7.418,-0.0305) (7.343,-0.0307) (7.184,-0.0418) (7.320,-0.0376) (7.341,-0.0533) (7.366,-0.0287) (7.346,-0.0206)
(7.505,-0.0336) (7.336,-0.0270) (7.555,-0.0391) (7.648,-0.0088) (7.418,-0.0165) (7.355,-0.0724) (7.590,-0.0623)
(7.768,-0.0135) (7.240,-0.0409) (7.434,-0.0573) (7.649,-0.0089) (7.393,-0.0511) (7.556,-0.0335) (6.987,-0.0215)
(7.479,-0.0357) (7.505,-0.0292) (7.591,-0.0215) (7.369,-0.0571) (6.986,-0.1110) (7.218,-0.0368) (7.353,-0.0306)
(7.413,-0.0399) (7.469,-0.0401) (7.320,-0.0280) (7.334,-0.0871) (7.284,-0.0375) (7.421,-0.0154) (7.184,-0.0334)
(7.483,-0.0274) (7.483,-0.0385) (7.127,-0.0242) (7.180,-0.0730) (7.178,-0.0462) (7.398,-0.0279) (7.390,-0.0747)
(7.287,-0.0332) (6.926,-0.0676) (7.368,-0.0415) (7.254,-0.0624) (7.363,-0.0498) (7.505,-0.0256) (7.513,-0.0240)
(7.122,-0.0179) (7.390,-0.0245) (7.392,-0.0305) (7.686,-0.0271) (7.462,-0.0155) (7.369,-0.0336) (7.640,-0.0362)
(7.480,-0.0265) (7.421,-0.0407) (7.367,-0.0290) (7.490,-0.0286) (7.234,-0.0021) (7.192,-0.0182) (7.236,-0.0935)
(7.580,-0.0329) (7.698,-0.0207) (7.263,-0.0622) (7.565,-0.0446) (7.467,-0.0258) (7.576,-0.0274) (7.240,-0.0366)
(7.336,-0.0526) (7.425,-0.0449) (7.131,-0.0397) (7.241,-0.0521) (7.575,-0.0220) (6.960,-0.0604) (7.517,-0.0597)
(7.588,-0.0276) (7.074,-0.0081) (7.495,-0.0418) (7.547,-0.0527) (7.491,-0.0118) (7.271,-0.0354) (7.395,-0.0235)
(7.256,-0.0321) (7.123,-0.0450) (7.423,-0.0342) (7.304,-0.0686) (7.430,-0.0308) (7.490,-0.0298) (7.263,-0.0413)
(7.525,-0.0356) (7.587,-0.0142) (7.651,-0.0133) (7.465,-0.0426) (7.500,-0.0108) (7.480,-0.0312) (7.221,-0.0276)
(7.496,-0.0479) (7.517,-0.0125) (7.362,-0.0524) (7.349,-0.0381) (7.656,-0.0468) (7.498,-0.0318) (7.595,-0.0259)
(7.434,-0.0391) (7.191,-0.0301) (7.229,-0.0648) (7.249,-0.0389) (7.111,-0.0465) (7.454,-0.0319) (7.449,-0.0303)
(7.648,-0.0342) (7.383,-0.0266) (7.154,-0.0660) (7.407,-0.0549) (7.254,-0.0311) (7.582,-0.0115) (7.497,-0.0207)
(7.385,-0.0324) (7.677,-0.0176) (7.662,-0.0163) (7.485,-0.0264) (7.158,-0.0316) (7.452,-0.0186) (7.516,-0.0250)
(7.182,-0.0706) (7.103,-0.0503) (7.171,-0.0673) (7.414,-0.0079) (7.423,-0.0559) (6.735,-0.0968) (6.880,-0.0444)
(7.580,-0.0251) (7.348,-0.0443) (7.536,-0.0425) (7.434,-0.0422) (7.445,-0.0423) (7.276,-0.0691) (7.558,-0.0220)
(7.045,-0.1093) (7.531,-0.0645) (7.045,-0.0126) (7.117,-0.0516) (7.480,-0.0330) (7.613,-0.0112) (7.251,-0.0516)
(7.576,-0.0109) (7.185,-0.0896) (7.462,-0.0435) (7.126,-0.0609) (6.970,-0.0289) (7.377,-0.0566) (7.305,-0.0347)
(7.215,-0.0670) (7.268,-0.0346) (7.348,-0.0321)
        };
        \addplot[f2 non] coordinates {
(7.147,0.0273) (7.042,0.0117) (7.341,0.0123) (7.170,0.0245) (7.335,0.0261) (7.341,0.0316) (7.173,0.0321)
(7.698,0.0034) (7.542,0.0078) (7.216,0.0197) (7.313,-0.0007) (7.517,0.0107) (7.291,0.0136) (7.472,0.0116)
(7.339,0.0017) (7.275,0.0056) (7.145,0.0084) (7.420,0.0074) (7.509,0.0124) (7.352,0.0170) (7.350,0.0103)
(7.425,0.0170) (7.000,0.0328) (7.596,0.0088) (7.195,0.0261) (7.342,0.0225) (7.337,0.0110) (7.061,0.0109)
(7.277,0.0175) (7.741,0.0037) (7.402,0.0115) (7.216,0.0066) (7.296,0.0214) (7.474,0.0226) (7.563,0.0137)
(7.176,0.0003) (7.410,0.0332) (7.315,0.0203) (7.560,-0.0135) (7.430,0.0108) (7.633,0.0206) (7.510,0.0129)
(7.340,0.0166) (7.554,0.0112) (7.395,0.0210) (7.513,0.0039) (7.282,0.0032) (7.284,0.0131) (7.746,0.0081)
(7.525,0.0037) (7.202,0.0081) (7.377,0.0280) (7.568,0.0054) (7.253,0.0223) (7.402,0.0274) (7.357,0.0107)
(7.554,0.0025) (7.187,0.0277) (7.586,0.0136) (7.062,0.0240) (7.452,0.0100) (7.605,0.0051) (7.417,0.0306)
(7.414,0.0063) (7.717,0.0324) (7.585,0.0060) (7.178,0.0106) (7.350,0.0172) (7.561,0.0067) (7.156,0.0046)
(7.194,0.0401) (7.165,0.0025) (7.274,-0.0039) (7.545,0.0305) (7.214,0.0442) (7.268,0.0052) (7.555,0.0195)
(7.606,0.0139) (7.447,0.0230) (7.488,0.0091) (7.048,0.0233) (7.283,0.0123) (7.651,0.0270) (7.799,0.0064)
(7.333,0.0105) (7.372,0.0142) (7.204,0.0243) (7.309,0.0030) (7.545,0.0034) (7.595,-0.0072) (7.525,0.0098)
(7.587,0.0113) (7.353,0.0264) (7.373,0.0240) (7.384,0.0016) (7.410,0.0285) (7.310,0.0118) (7.174,0.0225)
(7.489,0.0141) (7.528,-0.0002) (7.637,0.0014) (7.441,0.0089) (7.192,0.0168) (7.507,0.0369) (7.618,0.0124)
(7.465,0.0051) (7.571,0.0187) (7.364,0.0215) (7.245,0.0279) (7.254,0.0155) (7.684,0.0040) (7.239,0.0259)
(7.360,0.0396) (7.682,0.0068) (7.150,0.0068) (7.570,0.0218) (7.185,0.0134) (7.631,0.0038) (6.846,0.0042)
(7.575,0.0272) (7.490,0.0103) (7.533,0.0141) (7.174,0.0130) (7.421,0.0122) (7.097,0.0085) (7.248,0.0118)
(7.272,0.0102) (7.506,0.0267) (7.318,0.0229) (6.901,0.0096) (7.473,0.0240) (6.951,0.0266) (6.944,0.0345)
(7.357,0.0185) (7.359,0.0063) (7.365,0.0051) (7.765,0.0138) (7.328,0.0233) (7.349,0.0300) (7.112,0.0247)
(7.406,0.0166) (7.522,0.0117) (7.470,-0.0056) (7.292,0.0063) (7.437,0.0105) (7.293,0.0197) (7.224,0.0158)
(7.315,0.0152) (7.446,0.0002) (7.348,0.0063) (7.349,0.0044) (7.402,0.0074) (7.682,0.0144) (7.672,0.0176)
(7.221,0.0223) (7.149,0.0151) (7.308,0.0152) (7.594,0.0192) (7.070,0.0361) (7.347,0.0186) (7.393,0.0072)
(7.607,0.0106) (7.369,0.0085) (7.358,-0.0055) (7.655,0.0084) (7.660,0.0069) (7.319,0.0410) (6.795,0.0285)
(7.497,0.0068) (7.236,0.0193) (7.510,0.0130) (7.380,0.0220) (7.316,-0.0040) (7.486,0.0122) (7.472,-0.0121)
(7.491,0.0100) (7.124,0.0295) (7.568,0.0135) (7.366,0.0282) (7.493,0.0072) (7.550,0.0053) (7.630,0.0179)
(7.501,0.0107) (7.088,-0.0097) (7.486,0.0204) (7.598,0.0298) (7.252,0.0190) (7.680,-0.0005) (7.315,0.0296)
(7.233,-0.0147) (7.242,0.0080) (7.492,0.0104) (7.346,0.0158) (7.444,0.0194) (7.234,0.0255) (7.760,0.0068)
(7.377,0.0156) (7.567,0.0066) (7.378,0.0089) (7.352,0.0119) (7.353,0.0166) (7.500,0.0180) (7.278,0.0170)
(7.657,0.0088) (7.630,0.0125) (7.561,0.0327) (7.336,0.0137) (7.549,0.0154) (7.384,0.0111) (7.293,0.0135)
(7.098,-0.0006) (7.571,0.0017) (7.414,0.0321) (7.325,0.0097) (7.349,0.0126) (7.190,0.0071) (7.198,0.0346)
(7.253,0.0019) (7.631,-0.0125) (7.154,0.0125) (7.452,0.0152) (7.591,0.0123) (7.485,0.0001) (7.413,0.0167)
(7.248,0.0097) (7.706,0.0066) (7.170,0.0258) (7.667,0.0168) (7.596,0.0090) (7.321,0.0084) (7.663,0.0136)
(7.689,-0.0110) (7.517,-0.0047) (7.372,-0.0043) (7.144,0.0170) (7.405,0.0029) (7.653,0.0154) (6.874,-0.0025)
(7.431,0.0082) (7.577,0.0104) (7.502,0.0096) (7.153,0.0302) (7.482,0.0051) (7.346,0.0149) (7.530,0.0202)
(7.502,0.0095) (7.360,0.0276) (7.105,0.0208) (7.484,0.0169)
        };
        \addplot[f2 mem] coordinates {
(6.806,-0.1005) (7.615,-0.0136) (7.410,-0.0368) (7.305,-0.0694) (7.125,-0.0704) (7.269,-0.0804) (6.922,-0.0416)
(7.287,-0.0318) (7.526,-0.0461) (7.195,-0.0383) (7.022,-0.0521) (7.466,-0.0366) (7.219,-0.0869) (7.443,-0.0505)
(7.330,-0.0699) (7.311,-0.0453) (6.973,-0.0700) (7.378,-0.0474) (7.688,-0.0219) (7.603,-0.0441) (7.314,-0.0798)
(7.301,-0.0453) (7.393,-0.0407) (7.152,-0.0319) (7.461,-0.0410) (7.101,-0.0463) (7.078,-0.0852) (7.268,-0.0769)
(7.724,-0.0241) (7.499,-0.0397) (6.965,-0.0502) (7.399,-0.0676) (7.240,-0.0456) (7.541,-0.0426) (7.317,-0.0281)
(7.441,-0.0143) (7.285,-0.0519) (7.481,-0.0558) (7.272,-0.0343) (7.177,-0.0857) (6.805,-0.0789) (7.300,-0.0381)
(7.824,-0.0201) (7.523,-0.0071) (7.248,-0.0522) (7.635,-0.0259) (7.329,-0.0660) (7.655,-0.0293) (7.488,-0.0311)
(7.643,-0.0204) (7.226,-0.0793) (6.958,-0.0127) (7.447,-0.0233) (7.502,-0.0265) (7.367,-0.0139) (7.434,-0.0577)
(6.935,-0.0337) (7.422,-0.0655) (7.537,-0.0207) (7.427,-0.0135) (7.601,-0.0160) (7.675,-0.0551) (7.563,-0.0199)
(7.567,-0.0366) (7.742,-0.0199) (7.004,-0.0354) (7.362,-0.0718) (7.428,-0.0524) (7.434,-0.0528) (7.537,-0.0457)
(7.270,-0.0802) (7.234,-0.0371) (6.935,-0.0546) (7.089,-0.0400) (7.586,-0.0401) (7.347,-0.0752) (7.675,-0.0137)
(7.643,-0.0113) (7.486,-0.0291) (7.419,-0.0097) (7.622,-0.0323) (7.478,-0.0440) (7.451,-0.0822) (7.601,-0.0485)
(7.146,-0.0204) (7.368,-0.0299) (7.283,-0.0345) (7.603,-0.0197) (7.107,-0.0490) (7.196,-0.0642) (7.468,-0.0412)
(7.329,-0.0450) (7.342,-0.0421) (7.553,-0.0296) (7.559,-0.0263) (7.388,-0.0579) (7.439,-0.0305) (7.497,-0.0182)
(7.263,-0.0458) (7.264,-0.0308) (6.883,-0.0617) (7.179,-0.0362) (6.946,-0.0472) (7.284,-0.0229) (7.569,-0.0206)
(7.124,-0.0495) (7.189,-0.0793) (7.459,-0.0221) (7.288,-0.0357) (7.517,-0.0361) (7.661,-0.0172) (6.792,-0.1067)
(7.372,-0.0553) (7.094,-0.0563) (7.412,-0.0319) (7.500,-0.0114) (7.040,-0.0821) (7.475,-0.0355) (7.455,-0.0144)
(7.478,-0.0380) (7.474,-0.0468) (7.549,-0.0533) (7.437,-0.0381) (7.693,-0.0198) (7.423,-0.0482) (7.361,-0.0241)
(7.509,-0.0648) (7.249,-0.0332) (7.113,-0.0337) (7.201,-0.0404) (7.168,-0.0306) (7.422,-0.0217) (7.577,-0.0221)
(7.147,-0.0589) (7.525,-0.0436) (7.449,-0.0240) (6.630,-0.0641) (7.625,-0.0251) (7.405,-0.0274) (7.150,-0.0830)
(7.442,-0.0212) (7.315,-0.0145) (7.225,-0.0394) (7.542,-0.0206) (7.393,-0.0628) (7.256,-0.0387) (7.229,-0.0200)
(7.093,-0.0373) (7.683,-0.0063) (7.516,-0.0248) (7.437,-0.0415) (7.286,-0.0262) (7.503,-0.0187) (7.179,-0.0375)
(7.556,-0.0564) (7.360,-0.0537) (7.103,-0.0131) (7.324,-0.0233) (7.457,-0.0230) (7.427,-0.0136) (7.299,-0.0555)
(7.252,-0.0476) (7.597,-0.0298) (7.299,-0.0358) (7.167,-0.0586) (7.540,-0.0516) (7.402,-0.0285) (7.058,-0.0774)
(7.317,-0.0277) (7.341,-0.0265) (7.635,-0.0411) (7.341,-0.0237) (7.143,-0.0576) (7.421,-0.0274) (7.140,-0.0446)
(7.316,-0.0417) (7.183,-0.0866) (7.549,-0.0637) (7.371,-0.0274) (7.378,-0.0401) (7.457,-0.0478) (7.108,-0.0466)
(7.589,-0.0244) (7.176,-0.0655) (7.266,-0.0455) (7.005,-0.0524) (7.705,-0.0144) (7.637,-0.0294) (7.335,-0.0417)
(7.470,-0.0335) (7.324,-0.0446) (7.193,-0.0594) (7.331,-0.0334) (7.253,-0.0783) (7.193,-0.0543) (7.564,-0.0593)
(7.829,-0.0114) (7.390,-0.0967) (7.186,-0.0635) (7.577,-0.0338) (7.200,-0.0700) (7.427,-0.0231) (7.394,-0.0366)
(6.868,-0.0381) (7.050,-0.0706) (7.595,-0.0166) (6.817,-0.0632) (7.204,-0.0860) (7.413,-0.0391) (7.268,-0.0516)
(7.330,-0.0373) (7.315,-0.0411) (7.117,-0.0539) (7.621,-0.0339) (7.336,-0.0349) (7.535,-0.0524) (7.428,-0.0191)
(7.331,-0.0843) (7.568,-0.0306) (7.630,-0.0317) (7.075,-0.0256) (7.366,-0.0222) (7.617,-0.0328) (7.589,-0.0240)
(7.519,-0.0132) (7.515,-0.0357) (7.479,-0.0146) (7.467,-0.0425) (7.544,-0.0112) (7.694,-0.0647) (7.177,-0.0258)
(7.453,-0.0629) (7.175,-0.0268) (6.996,-0.0508) (7.275,-0.0620) (7.481,-0.0484) (7.323,-0.0427) (7.264,-0.0195)
(7.421,-0.0447) (7.307,-0.0138) (7.172,-0.0301) (7.741,-0.0138) (7.532,-0.0246) (7.618,-0.0176) (7.338,-0.0552)
(7.645,-0.0217) (7.657,-0.0201) (7.626,-0.0306)
        };
        \addplot[f2 non] coordinates {
(7.542,0.0056) (6.697,0.0230) (7.421,0.0075) (7.162,-0.0111) (7.331,0.0031) (7.329,0.0049) (7.819,0.0024)
(7.538,0.0282) (7.072,0.0333) (7.662,0.0278) (7.367,0.0142) (7.525,0.0076) (7.440,0.0113) (7.561,0.0073)
(7.436,0.0150) (7.475,0.0084) (7.552,0.0073) (7.538,-0.0015) (7.200,0.0101) (7.429,0.0217) (7.727,0.0077)
(7.471,0.0122) (7.735,0.0040) (6.747,-0.0005) (7.482,0.0175) (7.346,0.0091) (7.098,0.0183) (7.231,0.0098)
(7.278,0.0039) (6.946,-0.0087) (7.442,0.0224) (7.349,-0.0021) (7.442,0.0065) (7.552,0.0047) (7.329,0.0275)
(7.536,0.0278) (7.443,0.0112) (7.465,0.0139) (7.266,0.0118) (7.448,0.0102) (7.268,0.0283) (7.406,0.0180)
(6.903,0.0552) (7.301,0.0138) (7.290,0.0270) (7.521,0.0120) (7.548,0.0164) (7.367,0.0236) (7.360,0.0102)
(7.471,0.0218) (7.208,0.0023) (7.530,0.0058) (7.379,0.0224) (7.504,0.0069) (7.537,0.0202) (7.430,0.0080)
(7.481,0.0098) (7.154,0.0297) (7.666,0.0089) (7.175,0.0208) (7.462,0.0146) (7.266,0.0394) (7.448,0.0132)
(7.185,-0.0129) (7.360,0.0295) (7.340,0.0347) (7.732,0.0110) (7.287,0.0222) (7.491,0.0183) (7.288,0.0239)
(7.546,0.0029) (7.406,0.0143) (7.132,0.0263) (7.633,0.0109) (7.292,0.0205) (7.436,0.0246) (7.254,0.0100)
(7.675,0.0091) (7.286,0.0114) (7.323,-0.0030) (7.184,-0.0005) (7.638,0.0069) (7.295,0.0121) (7.287,0.0187)
(7.385,0.0031) (6.979,0.0071) (7.280,0.0188) (7.381,0.0108) (7.007,0.0100) (7.441,0.0134) (7.226,0.0039)
(7.178,0.0044) (7.343,0.0233) (6.992,0.0351) (7.600,0.0028) (7.215,0.0016) (7.575,0.0102) (7.774,0.0268)
(7.674,0.0058) (7.241,0.0074) (7.566,0.0101) (7.428,0.0265) (7.331,0.0042) (7.386,0.0219) (7.487,0.0139)
(7.440,0.0107) (7.324,0.0322) (7.442,0.0240) (7.603,0.0120) (6.951,0.0130) (7.533,0.0210) (7.284,0.0041)
(7.824,0.0094) (7.532,0.0139) (7.643,0.0085) (7.678,0.0108) (7.533,0.0164) (7.357,0.0118) (7.133,-0.0126)
(7.381,0.0162) (7.640,0.0043) (7.516,0.0189) (7.496,0.0185) (7.325,0.0263) (7.662,0.0124) (7.576,0.0040)
(7.518,0.0269) (7.297,0.0275) (7.387,0.0217) (7.065,0.0238) (7.366,0.0122) (7.627,-0.0030) (7.444,-0.0331)
(7.326,0.0260) (7.516,-0.0098) (7.371,0.0006) (7.357,0.0082) (7.377,0.0102) (7.384,0.0134) (7.339,0.0120)
(6.872,0.0137) (7.209,0.0143) (7.029,0.0230) (7.515,0.0234) (7.303,0.0407) (7.486,0.0088) (6.906,0.0095)
(7.632,0.0096) (7.353,0.0036) (6.896,0.0009) (7.309,-0.0007) (7.613,0.0099) (7.628,0.0100) (7.147,0.0157)
(7.399,0.0099) (7.044,0.0106) (7.002,0.0471) (7.394,0.0076) (7.663,0.0136) (7.066,0.0227) (7.456,0.0124)
(7.594,0.0103) (7.573,0.0039) (7.333,0.0165) (7.672,0.0066) (7.337,-0.0022) (7.361,0.0328) (7.288,0.0038)
(7.186,0.0237) (7.556,0.0176) (7.532,0.0181) (7.372,0.0175) (7.444,0.0081) (7.815,0.0095) (7.262,0.0174)
(6.985,0.0058) (7.003,0.0349) (7.559,0.0168) (7.501,0.0145) (7.223,0.0184) (7.555,0.0140) (7.367,0.0100)
(7.287,0.0316) (6.809,0.0059) (7.590,0.0049) (7.359,0.0106) (7.207,0.0145) (7.636,0.0037) (7.672,0.0152)
(7.574,0.0105) (7.407,0.0172) (7.302,0.0166) (7.260,0.0206) (7.574,0.0189) (7.178,0.0382) (7.338,0.0159)
(7.427,0.0182) (7.324,0.0047) (7.454,-0.0003) (7.438,0.0141) (7.540,0.0076) (7.561,0.0367) (7.576,0.0228)
(7.619,0.0070) (7.153,0.0408) (7.434,0.0319) (7.192,0.0153) (7.559,0.0074) (7.703,0.0078) (7.212,0.0190)
(7.474,0.0150) (7.378,0.0208) (7.462,0.0301) (7.568,0.0154) (7.220,0.0194) (7.290,0.0210) (7.685,0.0174)
(7.472,0.0108) (7.442,-0.0023) (7.013,0.0050) (7.414,0.0117) (7.367,0.0033) (7.602,0.0110) (7.588,0.0168)
(7.352,0.0203) (7.295,0.0298) (7.436,0.0190) (7.476,0.0111) (7.551,0.0258) (7.362,0.0076) (7.034,0.0455)
(7.234,0.0116) (7.358,0.0285) (7.448,0.0105) (7.155,-0.0164) (7.636,0.0100) (7.281,0.0155) (7.579,0.0190)
(7.588,0.0073) (7.258,0.0063) (7.107,0.0330) (7.270,0.0430) (7.340,0.0363) (7.029,0.0396) (7.202,0.0098)
(7.600,0.0061) (7.594,0.0189) (7.628,0.0097) (7.349,0.0076)
        };
        \addplot[f2 mem] coordinates {
(7.401,-0.0674) (7.395,-0.0397) (7.353,-0.0405) (6.993,-0.0382) (7.067,-0.0469) (7.439,-0.0521) (7.549,-0.0357)
(7.342,-0.0481) (7.132,-0.0575) (7.290,-0.0675) (7.319,-0.0350) (7.224,-0.0371) (7.077,-0.0589) (7.217,-0.0391)
(7.195,-0.0740) (7.519,-0.0305) (7.276,-0.0611) (7.348,-0.0051) (7.649,-0.0091) (7.121,-0.0324) (7.188,-0.0650)
(6.807,-0.1024) (6.855,-0.0738) (7.355,-0.0156) (7.720,-0.0108) (7.508,-0.0381) (7.223,-0.0379) (7.289,-0.0414)
(7.026,-0.0265) (7.491,-0.0420) (7.297,-0.0550) (7.597,-0.0661) (7.428,-0.0691) (7.391,-0.0635) (7.514,-0.0393)
(7.472,-0.0244) (7.493,-0.0192) (7.596,-0.0345) (7.162,-0.0284) (7.282,-0.0237) (7.359,-0.0410) (7.472,-0.0413)
(7.212,-0.0524) (7.152,-0.0522) (7.285,-0.0394) (7.382,-0.0325) (7.422,-0.0387) (7.735,-0.0106) (7.472,-0.0429)
(7.246,-0.0490) (7.355,-0.0842) (7.584,-0.0186) (7.308,-0.0811) (7.583,-0.0579) (7.271,-0.0493) (6.841,-0.0848)
(7.502,-0.0138) (7.617,-0.0190) (7.394,-0.0311) (7.479,-0.0316) (7.569,-0.0364) (7.556,-0.0256) (7.344,-0.0265)
(7.031,-0.0198) (7.393,-0.0678) (6.813,-0.0848) (7.594,-0.0208) (7.522,-0.0266) (7.296,-0.0599) (7.350,-0.0340)
(7.622,-0.0399) (7.595,-0.0426) (7.074,-0.0785) (7.310,-0.0577) (7.224,-0.0953) (7.364,-0.0347) (7.354,-0.0437)
(7.533,-0.0181) (7.336,-0.0494) (7.708,-0.0195) (7.084,-0.0682) (7.263,-0.0486) (7.562,-0.0136) (7.328,-0.0201)
(7.496,-0.0293) (7.110,-0.0647) (7.358,-0.0424) (7.161,-0.0878) (7.395,-0.0432) (7.554,-0.0516) (7.197,-0.0082)
(7.521,-0.0212) (7.462,-0.0316) (7.630,-0.0150) (7.282,-0.0367) (7.081,-0.0435) (7.040,-0.0564) (7.201,-0.0624)
(7.192,-0.0599) (7.221,-0.0410) (7.322,-0.0701) (7.568,-0.0330) (7.398,-0.0352) (7.560,-0.0333) (7.288,-0.0486)
(7.430,-0.0480) (7.140,-0.0351) (7.304,-0.0203) (7.570,-0.0213) (7.392,-0.0498) (7.291,-0.0707) (7.367,-0.0354)
(7.507,-0.0081) (7.593,-0.0389) (7.494,-0.0580) (7.490,-0.0625) (7.529,-0.0466) (7.308,-0.0679) (7.265,-0.0514)
(7.486,-0.0437) (7.571,-0.0255) (7.211,-0.0264) (7.616,-0.0895) (7.030,-0.0466) (7.505,-0.0128) (7.534,-0.0371)
(7.197,-0.0856) (7.484,-0.0396) (7.051,-0.0263) (7.368,-0.0294) (7.013,-0.0119) (7.501,-0.0270) (7.356,-0.0237)
(7.560,-0.0228) (7.646,-0.0123) (7.241,-0.0448) (7.480,-0.0428) (7.493,-0.0315) (7.236,-0.0422) (7.358,-0.0687)
(6.750,-0.0959) (7.454,-0.0337) (7.546,-0.0300) (7.587,-0.0542) (7.439,-0.0276) (7.313,-0.0261) (7.488,-0.0340)
(7.402,-0.0233) (7.365,-0.0146) (7.517,-0.0074) (7.216,-0.0661) (7.292,-0.0566) (7.349,-0.0073) (7.529,-0.0261)
(7.301,-0.0513) (7.256,-0.0587) (7.200,-0.0303) (7.303,-0.0466) (7.119,-0.0445) (7.202,-0.0511) (7.586,-0.0151)
(7.655,-0.0398) (7.359,-0.0365) (7.604,-0.0386) (7.211,-0.0527) (7.496,-0.0290) (7.047,-0.0488) (7.391,-0.0555)
(7.339,-0.0421) (7.275,-0.0393) (7.433,-0.0491) (7.051,-0.0743) (7.565,-0.0165) (7.705,-0.0264) (7.350,-0.0396)
(7.614,-0.0231) (7.288,-0.0260) (7.353,-0.0197) (7.397,-0.0181) (7.314,-0.0490) (7.236,-0.0260) (7.206,-0.0646)
(6.908,-0.0316) (7.383,-0.0464) (7.464,-0.0429) (7.583,-0.0213) (7.350,-0.0135) (7.385,-0.0438) (7.294,-0.0515)
(7.503,-0.0277) (7.447,-0.0415) (7.245,-0.0223) (7.421,-0.0143) (7.436,-0.0178) (7.256,-0.0923) (7.251,-0.0615)
(7.458,-0.0126) (7.360,-0.0546) (7.233,-0.0214) (7.471,-0.0195) (7.501,-0.0382) (7.155,-0.0497) (7.352,-0.0300)
(7.719,-0.0243) (7.331,-0.0502) (7.490,-0.0479) (7.347,-0.0642) (7.300,-0.0401) (7.568,-0.0380) (7.269,-0.0415)
(7.437,-0.0603) (7.224,-0.0118) (7.533,-0.0315) (7.033,-0.0625) (7.404,-0.0350) (7.280,-0.0272) (7.372,-0.0324)
(7.627,-0.0236) (7.315,-0.0297) (7.319,-0.0404) (6.966,-0.0370) (7.255,-0.0347) (6.977,-0.0522) (7.445,-0.0623)
(7.287,-0.0368) (7.175,-0.0419) (7.529,-0.0549) (7.407,-0.0165) (7.178,-0.0416) (7.616,-0.0240) (7.429,-0.0358)
(7.477,-0.0600) (6.915,-0.0735) (7.259,-0.0404) (7.452,-0.0354) (7.101,-0.0299) (7.021,-0.0788) (7.569,-0.0567)
(7.485,-0.0240) (7.517,-0.0355) (7.614,-0.0295) (7.160,-0.0761) (7.632,-0.0117) (7.465,-0.0331) (7.259,-0.0701)
(7.350,-0.0320) (7.041,-0.0978) (7.438,-0.0658)
        };
        \addplot[f2 non] coordinates {
(7.481,0.0049) (7.549,0.0074) (7.410,0.0212) (7.241,-0.0089) (7.061,0.0104) (7.659,0.0128) (7.194,0.0208)
(7.309,0.0186) (7.591,-0.0024) (7.566,0.0061) (7.650,0.0149) (7.545,0.0194) (7.371,0.0282) (7.597,0.0116)
(7.478,0.0160) (7.604,0.0059) (7.021,-0.0074) (7.347,-0.0091) (7.419,0.0240) (7.197,0.0319) (7.137,-0.0005)
(7.570,0.0159) (7.454,0.0242) (7.683,0.0178) (7.296,0.0046) (7.221,0.0318) (7.469,0.0135) (7.659,0.0144)
(7.587,0.0061) (7.390,0.0030) (7.588,0.0111) (7.463,0.0333) (7.493,-0.0028) (7.287,0.0191) (7.353,0.0114)
(7.535,0.0074) (7.494,0.0118) (7.504,0.0221) (7.293,0.0043) (7.462,0.0172) (7.446,0.0141) (7.041,0.0117)
(7.223,-0.0026) (7.330,0.0009) (7.562,0.0088) (7.755,0.0145) (7.454,0.0002) (7.127,0.0115) (7.425,0.0149)
(7.371,0.0161) (7.571,0.0035) (7.417,0.0214) (7.490,0.0293) (6.977,0.0137) (7.681,0.0127) (7.042,0.0348)
(7.163,-0.0046) (7.251,0.0080) (7.142,0.0324) (7.403,0.0111) (7.598,0.0039) (7.529,0.0036) (7.641,0.0113)
(7.609,0.0086) (7.638,0.0115) (7.321,0.0408) (7.394,0.0013) (7.628,0.0080) (7.292,0.0131) (7.393,0.0061)
(7.564,0.0088) (7.654,0.0231) (7.405,0.0111) (7.213,0.0135) (6.599,0.0137) (7.425,0.0197) (7.112,0.0247)
(7.616,0.0081) (7.058,-0.0060) (7.671,0.0080) (7.335,0.0097) (7.440,0.0042) (7.006,0.0215) (7.734,0.0050)
(7.105,0.0300) (7.304,0.0140) (7.072,0.0249) (7.460,0.0328) (7.684,0.0100) (7.463,0.0157) (7.512,0.0246)
(7.620,0.0080) (7.378,0.0189) (7.206,0.0291) (7.627,0.0125) (7.446,0.0112) (7.577,0.0062) (7.409,0.0200)
(7.121,0.0267) (7.430,0.0125) (7.453,0.0126) (7.227,0.0186) (7.417,0.0106) (7.541,0.0116) (7.146,0.0041)
(7.167,0.0478) (7.271,-0.0021) (7.133,0.0330) (7.317,0.0057) (7.459,0.0125) (7.614,0.0116) (7.570,0.0057)
(7.615,0.0064) (7.646,0.0051) (7.502,0.0281) (7.522,0.0059) (6.965,0.0204) (7.548,0.0125) (7.657,0.0088)
(7.486,0.0180) (7.288,0.0054) (7.272,0.0225) (7.457,0.0167) (7.334,0.0108) (7.237,0.0109) (7.521,0.0142)
(7.488,0.0182) (7.420,0) (7.543,0.0079) (7.386,0.0063) (7.405,0.0280) (7.569,0.0166) (7.452,0.0215)
(7.297,0.0294) (7.564,0.0164) (7.684,0.0120) (7.285,0.0045) (7.322,0.0072) (7.206,0.0299) (7.641,0.0075)
(7.453,0.0132) (7.378,0.0106) (7.509,0.0162) (7.183,0.0102) (7.550,0.0103) (7.368,0.0152) (7.238,0.0351)
(7.474,0.0095) (7.534,0.0075) (6.977,-0.0147) (6.793,0.0470) (7.466,0.0083) (7.469,0.0171) (7.559,0.0238)
(7.461,-0.0084) (7.607,0.0106) (7.574,0.0066) (7.311,0.0024) (7.516,0.0102) (7.318,0.0144) (7.339,-0.0037)
(7.229,0.0110) (7.628,0.0076) (7.445,0.0108) (7.434,0.0147) (7.410,0.0219) (7.488,0.0243) (7.480,0.0149)
(7.338,0.0026) (7.473,0.0249) (7.186,0.0093) (7.293,0.0018) (7.484,0.0135) (7.179,0.0320) (7.543,0.0085)
(7.226,0.0389) (7.702,0.0101) (7.217,0.0146) (7.617,0.0126) (7.332,0.0130) (7.324,0.0195) (7.398,0.0223)
(7.684,0.0123) (7.376,0.0166) (7.308,0.0096) (7.281,0.0100) (7.210,0.0080) (7.331,0.0001) (7.741,0.0126)
(7.081,0.0289) (7.315,0.0189) (7.495,0.0132) (7.513,0.0024) (7.302,0.0251) (7.742,0.0072) (7.104,-0.0046)
(7.519,0.0060) (7.746,0.0029) (7.361,0.0127) (7.010,-0.0259) (6.825,0.0162) (7.218,0.0066) (7.395,0.0162)
(7.270,0.0139) (7.380,0.0082) (7.556,0.0079) (7.539,0.0036) (7.485,0.0250) (7.356,0.0278) (7.227,0.0246)
(7.230,0.0244) (7.101,0.0064) (7.234,0.0098) (7.296,0.0136) (7.320,0.0161) (7.539,0.0180) (7.684,0.0167)
(7.180,0.0064) (7.084,0.0236) (7.533,0.0528) (7.274,0.0092) (7.460,0.0220) (7.182,-0.0046) (7.385,0.0125)
(7.288,0.0303) (7.336,0.0013) (7.368,0.0136) (7.228,0.0151) (7.263,0.0138) (7.481,-0.0007) (7.401,0.0023)
(7.494,0.0161) (7.274,0.0141) (7.306,0.0154) (7.188,0.0253) (7.495,0.0168) (7.329,0.0119) (7.720,0.0052)
(7.457,0.0209) (7.362,0.0154) (7.353,0.0100) (7.263,0.0087) (7.448,0.0075) (7.163,0.0204) (7.360,-0.0020)
(7.207,0.0106) (7.657,0.0166) (7.326,0.0265) (7.342,0.0076)
        };
        \addplot[f2 mem] coordinates {
(7.568,-0.0631) (7.476,-0.0628) (7.639,-0.0291) (7.446,-0.0704) (7.187,-0.0484) (7.668,-0.0332) (7.417,-0.0277)
(7.466,-0.0359) (6.954,-0.0675) (7.079,-0.0226) (7.313,-0.0500) (7.575,-0.0094) (7.061,-0.0466) (7.089,-0.0211)
(7.303,-0.0195) (6.926,-0.0938) (7.282,-0.0236) (7.368,-0.0382) (7.495,-0.0286) (7.473,-0.0355) (7.327,-0.0424)
(7.355,-0.0305) (7.630,-0.0238) (7.488,-0.0455) (7.374,-0.0333) (7.438,-0.0353) (7.135,-0.0140) (7.362,-0.0553)
(7.435,-0.0390) (7.408,-0.0265) (7.545,-0.0288) (7.499,-0.0284) (7.360,-0.0376) (7.346,-0.0246) (7.266,-0.0569)
(7.297,-0.0279) (7.344,-0.0698) (7.503,-0.0378) (7.304,-0.0082) (7.344,-0.0185) (7.380,-0.0292) (7.157,-0.0434)
(6.897,-0.0817) (7.258,-0.0876) (6.836,-0.0762) (7.442,-0.0298) (7.147,-0.0573) (7.445,-0.0758) (7.537,-0.0181)
(7.519,-0.0524) (7.397,-0.0439) (7.274,-0.0476) (7.003,-0.0320) (7.374,-0.0532) (7.402,-0.0542) (7.224,-0.0223)
(7.286,-0.0324) (7.722,-0.0117) (7.323,-0.0477) (7.541,-0.0492) (7.598,-0.0389) (7.168,-0.0957) (7.483,-0.0222)
(7.132,-0.0596) (7.176,-0.0607) (7.367,-0.0293) (7.445,-0.0289) (7.501,-0.0309) (7.408,-0.0237) (7.414,-0.0363)
(7.331,-0.0277) (7.391,-0.0478) (7.644,-0.0224) (7.615,-0.0175) (7.072,-0.0492) (6.862,-0.0652) (7.485,-0.0348)
(7.355,-0.0311) (7.433,-0.0621) (7.389,-0.0341) (7.217,-0.0527) (7.450,-0.0426) (7.456,-0.0275) (7.452,-0.0487)
(7.373,-0.0316) (7.717,-0.0079) (7.613,-0.0229) (7.527,-0.0429) (7.416,-0.0136) (7.374,-0.0378) (7.097,-0.0804)
(7.496,-0.0307) (7.570,-0.0182) (7.200,-0.0445) (7.435,-0.0410) (7.071,-0.0533) (7.451,-0.0821) (7.228,-0.0645)
(7.244,-0.0229) (7.292,-0.0502) (7.468,-0.0397) (6.877,-0.0485) (7.215,-0.0233) (7.384,-0.0209) (7.391,-0.0304)
(7.358,-0.0533) (7.423,-0.0258) (7.383,-0.0213) (7.429,-0.0350) (7.430,-0.0170) (7.345,-0.0889) (7.330,-0.0599)
(7.308,-0.0314) (7.705,-0.0187) (7.612,-0.0255) (7.600,-0.0165) (7.288,-0.0437) (7.301,-0.0281) (7.224,-0.0368)
(7.620,-0.0164) (7.656,-0.0201) (7.195,-0.0548) (7.108,-0.0633) (7.428,-0.0303) (7.464,-0.0265) (7.498,-0.0472)
(7.577,-0.0424) (6.900,-0.1029) (7.230,-0.0447) (7.066,-0.0164) (7.129,-0.0443) (7.679,-0.0189) (7.562,-0.0258)
(7.470,-0.0235) (7.595,-0.0354) (7.441,-0.0534) (7.587,-0.0361) (7.393,-0.0336) (7.743,-0.0171) (7.368,-0.0396)
(7.442,-0.0672) (7.308,-0.0410) (7.275,-0.0632) (7.593,-0.0227) (7.660,-0.0582) (7.147,-0.0548) (7.143,-0.0452)
(7.696,-0.0083) (7.291,-0.0497) (7.574,-0.0220) (7.397,-0.0458) (7.286,-0.0386) (7.351,-0.0374) (6.708,-0.0666)
(7.325,-0.0307) (7.426,-0.0371) (7.344,-0.0498) (7.673,-0.0763) (7.499,-0.0383) (7.675,-0.0236) (7.714,-0.0235)
(7.347,-0.0232) (7.054,-0.0700) (7.436,-0.0248) (7.707,-0.0198) (7.444,-0.0626) (7.488,-0.0168) (7.489,-0.0328)
(6.960,-0.0602) (7.572,-0.0216) (7.488,-0.0254) (7.315,-0.0305) (7.505,-0.0377) (6.934,-0.0652) (7.037,-0.0435)
(7.265,-0.0676) (7.383,-0.0362) (7.655,-0.0311) (7.157,-0.0300) (7.203,-0.0422) (7.408,-0.0455) (7.476,-0.0361)
(7.372,-0.0449) (7.474,-0.0389) (7.639,-0.0157) (7.628,-0.0470) (7.219,-0.0466) (7.110,-0.0488) (7.498,-0.0171)
(7.707,-0.0270) (7.634,-0.0382) (7.120,-0.0384) (7.410,-0.0564) (7.739,-0.0237) (7.103,-0.0711) (7.621,-0.0206)
(7.112,-0.0636) (7.611,-0.0230) (7.411,-0.0106) (7.594,-0.0336) (7.326,-0.0350) (7.255,-0.0544) (7.245,-0.0416)
(7.500,-0.0418) (7.433,-0.0317) (7.565,-0.0293) (7.246,-0.0712) (7.137,-0.0396) (7.348,-0.0157) (7.391,-0.0224)
(7.535,-0.0136) (7.519,-0.0401) (7.405,-0.0430) (7.626,-0.0084) (7.459,-0.0328) (7.507,-0.0490) (7.412,-0.0319)
(7.490,-0.0323) (7.378,-0.0286) (7.096,-0.0545) (7.542,-0.0273) (7.403,-0.0547) (6.853,-0.0704) (7.520,-0.0515)
(7.432,-0.0397) (6.994,-0.0498) (7.367,-0.0112) (7.179,-0.0650) (7.490,-0.0309) (7.587,-0.0557) (7.449,-0.0341)
(7.303,-0.0257) (7.370,-0.0287) (7.526,-0.0228) (7.386,-0.0531) (7.263,-0.0375) (7.462,-0.0409) (7.732,-0.0138)
(7.272,-0.0310) (7.185,-0.0412) (7.440,-0.0489) (7.061,-0.0471) (6.920,-0.0458) (7.306,-0.0177) (7.206,-0.0749)
(7.510,-0.0689) (7.589,-0.0281) (7.243,-0.0372)
        };
        \addplot[f2 non] coordinates {
(7.725,0.0010) (7.515,0.0483) (7.440,0.0027) (7.535,0.0154) (7.684,0.0108) (7.406,0.0301) (7.222,0.0307)
(7.399,0.0137) (7.236,0.0093) (7.477,0.0073) (7.027,0.0335) (7.700,0.0015) (7.619,0.0173) (6.837,-0.0116)
(7.381,0.0275) (7.451,0.0183) (7.641,0.0137) (7.161,0.0035) (7.323,0.0205) (7.316,-0.0090) (7.075,0.0282)
(7.411,0.0201) (7.226,0.0040) (6.850,0.0393) (7.450,0.0092) (7.667,0.0123) (7.289,0.0115) (7.248,0.0063)
(7.477,0.0221) (7.586,0.0084) (7.607,0.0228) (6.857,0.0160) (7.273,0.0253) (7.091,0.0259) (7.758,0.0032)
(7.361,0.0232) (6.916,0.0086) (7.562,0.0023) (7.440,0.0108) (7.460,0.0077) (7.293,0.0203) (7.456,0.0170)
(7.383,0.0088) (7.276,0.0197) (7.296,0.0116) (7.359,0.0181) (7.261,0.0176) (7.307,0.0107) (7.055,0.0043)
(7.055,0.0192) (7.244,0.0085) (7.591,0.0124) (7.367,0.0209) (7.796,0.0082) (7.128,-0.0060) (7.425,0.0124)
(7.356,0.0048) (7.295,0.0212) (7.525,0.0125) (7.143,0.0115) (7.240,0.0139) (7.182,0.0299) (7.603,0.0102)
(7.220,-0.0080) (7.452,0.0220) (7.330,0.0247) (7.591,0.0115) (7.523,0.0122) (7.347,0.0306) (7.042,0.0202)
(7.226,0.0084) (7.305,-0.0047) (7.284,0.0101) (7.345,0.0129) (7.557,0.0163) (7.312,0.0190) (7.449,0.0057)
(7.352,0.0188) (7.684,0.0106) (7.552,-0.0003) (7.660,0.0040) (7.141,0.0122) (7.173,0.0186) (7.614,0.0128)
(7.341,0.0096) (7.424,0.0163) (7.658,0.0128) (7.595,0.0155) (7.093,-0.0058) (7.638,0.0131) (7.361,-0.0145)
(7.076,0.0183) (7.398,0.0186) (7.316,0.0046) (7.181,0.0141) (6.735,0.0287) (7.141,0.0072) (7.411,0.0054)
(7.185,0.0084) (7.542,0.0112) (7.195,0.0188) (7.124,-0.0017) (7.268,-0.0096) (7.349,0.0102) (7.042,0.0004)
(7.214,0.0224) (7.280,0.0191) (7.066,-0.0008) (7.565,0.0014) (7.427,0.0121) (7.305,0.0047) (7.399,0.0044)
(7.433,0.0146) (7.365,0.0181) (7.192,0.0457) (7.271,0.0006) (7.462,0.0313) (6.958,-0.0077) (7.307,0.0210)
(7.750,0.0055) (7.441,0.0159) (7.704,0.0156) (7.385,0.0214) (7.091,0.0138) (7.505,0.0138) (7.542,-0.0035)
(7.546,0.0078) (7.276,-0.0044) (7.420,0.0021) (7.307,0.0110) (7.452,0.0127) (7.342,0.0116) (7.480,0.0110)
(7.357,0.0086) (7.153,0.0087) (7.392,0.0170) (7.742,-0.0020) (7.269,0.0067) (6.986,0.0020) (7.477,0.0186)
(7.139,0.0120) (7.512,0.0054) (7.458,0.0159) (7.353,0.0099) (6.915,0.0082) (7.459,0.0168) (7.481,0.0123)
(7.602,0.0034) (7.284,0.0073) (7.017,0.0182) (7.685,-0.0024) (6.744,0.0476) (7.405,0.0112) (7.099,0.0121)
(7.309,0.0180) (7.185,0.0145) (7.325,0.0298) (7.094,0.0181) (7.508,0.0151) (7.294,0.0097) (7.262,0.0215)
(7.520,0.0081) (7.272,0.0113) (7.572,0.0127) (7.185,0.0265) (7.539,0.0145) (7.442,0.0216) (7.006,-0.0010)
(7.533,0.0007) (7.183,0.0106) (7.471,0.0123) (7.190,0.0304) (7.195,0.0184) (7.691,0.0099) (7.386,0.0152)
(7.363,0.0116) (7.363,0.0087) (7.528,0.0145) (7.263,0.0024) (7.405,0.0196) (6.651,0.0302) (7.192,0.0226)
(7.107,0.0339) (7.375,0.0243) (7.711,0.0023) (7.367,-0.0034) (7.448,0.0136) (7.401,0.0178) (7.472,0.0079)
(7.592,0.0068) (6.631,0.0104) (7.819,0.0031) (7.367,0.0037) (7.433,0.0056) (7.476,0.0129) (7.023,0.0164)
(7.327,0.0147) (7.482,0.0053) (7.192,0.0061) (7.142,0.0031) (7.432,0.0060) (7.621,0.0084) (7.554,0.0045)
(7.612,0.0106) (7.428,0.0049) (7.524,-0.0071) (7.460,0.0194) (7.472,0.0167) (7.248,0.0169) (7.647,0.0068)
(7.374,0.0258) (7.459,0.0159) (7.135,0.0259) (7.229,0.0251) (7.226,0.0225) (7.393,0.0212) (7.277,0.0143)
(7.239,0.0273) (7.048,0.0299) (7.464,0.0187) (7.690,0.0107) (7.438,0.0074) (7.604,0.0175) (7.486,0.0014)
(7.442,0.0170) (7.386,0.0141) (7.012,-0.0011) (7.458,-0.0002) (7.482,0.0003) (7.514,0.0173) (7.516,0.0072)
(7.172,-0.0082) (7.044,0.0152) (7.380,0.0074) (7.460,0.0050) (7.701,0.0097) (7.246,0.0127) (7.644,-0.0011)
(7.559,0.0144) (7.371,-0.0056) (7.222,0.0215) (7.594,0.0103) (7.453,0.0057) (7.425,0.0281) (7.461,0.0111)
(7.130,0.0144) (7.532,0.0138) (7.515,0.0068) (6.969,0.0174)
        };
        \addplot[f2 mem] coordinates {
(7.183,-0.0523) (7.432,-0.0477) (7.182,-0.0724) (7.239,-0.0354) (7.351,-0.0458) (7.310,-0.0144) (7.353,-0.0562)
(7.594,-0.0244) (7.440,-0.0147) (7.617,-0.0423) (7.361,-0.0427) (7.800,-0.0083) (7.194,-0.0234) (7.731,-0.0219)
(7.450,-0.0034) (7.108,-0.0342) (7.445,-0.0300) (7.449,-0.0280) (7.227,-0.0634) (7.549,-0.0335) (7.399,-0.0638)
(7.640,-0.0223) (7.400,-0.0505) (7.321,-0.0643) (7.214,-0.0254) (7.269,-0.0670) (7.574,-0.0324) (7.430,-0.0564)
(7.235,-0.0276) (7.585,-0.0391) (7.614,-0.0248) (7.291,-0.0232) (7.559,-0.0292) (7.026,-0.1005) (7.555,-0.0307)
(7.400,-0.0304) (7.175,-0.0494) (7.509,-0.0324) (7.395,-0.0436) (7.626,-0.0328) (7.281,-0.0460) (7.417,-0.0622)
(7.620,-0.0486) (7.404,-0.0377) (7.189,-0.0223) (7.391,-0.0261) (7.651,-0.0328) (7.349,-0.0525) (7.107,-0.0211)
(7.478,-0.0240) (7.686,-0.0239) (7.071,-0.0880) (6.994,-0.0641) (6.912,-0.0176) (7.562,-0.0226) (7.246,-0.0538)
(7.247,-0.0353) (7.405,-0.0261) (7.377,-0.0895) (7.494,-0.0352) (7.498,-0.0356) (7.481,-0.0342) (7.454,-0.0320)
(7.272,-0.0453) (7.474,-0.0451) (7.456,-0.0379) (7.502,-0.0140) (7.427,-0.0347) (7.620,-0.0198) (7.500,-0.0185)
(7.510,-0.0152) (7.443,-0.0157) (7.391,-0.0420) (7.609,-0.0162) (7.527,-0.0308) (7.234,-0.0440) (7.089,-0.0505)
(7.494,-0.0357) (7.384,-0.0359) (7.290,-0.0450) (7.273,-0.0337) (7.662,-0.0152) (7.514,-0.0419) (7.280,-0.0500)
(7.556,-0.0272) (6.997,-0.0226) (7.167,-0.0609) (7.335,-0.0212) (7.208,-0.0123) (7.451,-0.0079) (7.109,-0.0304)
(7.642,-0.0282) (7.427,-0.0321) (7.155,-0.0569) (7.556,-0.0456) (7.206,-0.0419) (7.294,-0.0388) (7.227,-0.0523)
(7.176,-0.0531) (7.518,-0.0156) (7.332,-0.0750) (7.633,-0.0368) (7.644,-0.0213) (7.545,-0.0223) (7.499,-0.0279)
(7.390,-0.0314) (7.295,-0.0633) (7.492,-0.0270) (7.630,-0.0198) (7.752,-0.0258) (7.089,-0.0673) (7.486,-0.0691)
(7.404,-0.0487) (7.500,-0.0245) (7.072,-0.0631) (7.635,-0.0197) (7.430,-0.0381) (7.600,-0.0330) (7.609,-0.0354)
(7.586,-0.0300) (7.519,-0.0310) (7.329,-0.0505) (7.458,-0.0199) (7.337,-0.0201) (7.520,-0.0503) (7.561,-0.0223)
(7.555,-0.0245) (7.220,-0.0413) (7.175,-0.0247) (7.424,-0.0284) (7.426,-0.0352) (7.278,-0.0462) (7.432,-0.0384)
(7.204,-0.0221) (7.253,-0.0264) (7.546,-0.0492) (7.212,-0.0189) (7.403,-0.0456) (7.605,-0.0475) (7.532,-0.0530)
(7.328,-0.0546) (7.449,-0.0329) (7.509,-0.0278) (7.671,-0.0105) (7.513,-0.0314) (7.679,-0.0123) (7.403,-0.0455)
(7.166,-0.0469) (7.360,-0.0761) (7.125,-0.0519) (7.295,-0.0339) (7.768,-0.0141) (7.402,-0.0379) (7.295,-0.0579)
(7.239,-0.1064) (7.322,-0.0518) (7.408,-0.0572) (7.599,-0.0208) (7.498,-0.0292) (7.372,-0.0227) (7.690,-0.0134)
(7.474,-0.0309) (7.588,-0.0347) (7.492,-0.0163) (7.360,-0.1016) (7.219,-0.0447) (7.473,-0.0590) (7.273,-0.0461)
(7.537,-0.0334) (7.385,-0.0655) (7.277,-0.0294) (7.327,-0.0567) (7.330,-0.0155) (7.215,-0.0248) (7.293,-0.0151)
(7.510,-0.0252) (7.320,-0.0468) (7.565,-0.0213) (7.575,-0.0438) (7.604,-0.0477) (7.261,-0.0694) (6.705,-0.0788)
(7.612,-0.0345) (6.940,-0.0272) (7.676,-0.0299) (7.264,-0.0590) (7.110,-0.0284) (7.612,-0.0414) (7.032,-0.0486)
(7.289,-0.0275) (7.067,-0.0553) (7.389,-0.0334) (7.128,-0.0564) (7.511,-0.0100) (7.532,-0.0348) (7.407,-0.0833)
(7.644,-0.0174) (7.263,-0.0203) (7.331,-0.0532) (7.439,-0.0327) (6.883,-0.0324) (7.528,-0.0383) (7.529,-0.0344)
(7.374,-0.0208) (7.470,-0.0525) (7.332,-0.0492) (7.493,-0.0441) (7.280,-0.0416) (7.437,-0.0260) (7.683,-0.0207)
(7.544,-0.0432) (7.259,-0.0370) (7.249,-0.0482) (7.473,-0.0328) (7.354,-0.0560) (6.961,-0.0863) (7.291,-0.0599)
(7.450,-0.0265) (7.265,-0.0969) (7.451,-0.0277) (7.573,-0.0199) (7.567,-0.0596) (7.363,-0.0433) (7.347,-0.0209)
(6.892,-0.0692) (7.261,-0.0280) (7.521,-0.0374) (7.379,-0.0583) (7.619,-0.0335) (7.539,-0.0259) (7.247,-0.0513)
(7.241,-0.0585) (7.262,-0.0634) (7.602,-0.0462) (7.425,-0.0236) (7.542,-0.0371) (7.557,-0.0229) (7.188,-0.0586)
(7.245,-0.0211) (7.260,-0.0559) (7.620,-0.0178) (7.251,-0.0084) (7.236,-0.0501) (7.158,-0.0478) (7.481,-0.0424)
(7.527,-0.0377) (7.609,-0.0120) (7.363,-0.0438)
        };
        \addplot[f2 non] coordinates {
(7.576,0.0202) (7.532,0.0241) (7.567,-0.0005) (7.257,0.0066) (7.545,0.0046) (6.999,0.0094) (7.415,0.0055)
(7.396,0.0049) (7.526,-0.0011) (7.411,0.0255) (7.117,0.0530) (7.500,0.0101) (7.237,0.0471) (7.046,0.0016)
(7.145,0.0108) (7.551,0.0086) (7.502,0.0207) (7.460,0.0158) (7.593,0.0091) (7.507,0.0076) (6.836,0.0263)
(6.976,0.0098) (7.542,0.0037) (7.267,0.0085) (7.284,0.0291) (7.674,0.0096) (7.312,0.0136) (7.356,0.0111)
(6.822,0.0323) (7.177,0.0174) (7.272,0.0036) (7.023,0.0175) (7.317,0.0128) (7.593,0.0067) (7.318,0.0180)
(7.085,0.0034) (7.657,-0.0001) (7.513,-0.0016) (7.623,0.0096) (7.382,0.0146) (7.634,-0.0012) (7.274,0.0246)
(7.497,0.0012) (7.440,0.0290) (7.747,0.0042) (7.681,0.0214) (7.537,0.0169) (7.695,0.0062) (7.294,-0.0029)
(7.409,0.0213) (7.552,0.0077) (7.508,0.0172) (7.610,0.0021) (7.385,0.0187) (7.708,0.0057) (7.240,0.0072)
(7.405,0.0158) (7.140,0.0137) (6.851,0.0411) (7.245,0.0173) (7.295,-0.0048) (7.676,0.0064) (7.418,0.0229)
(7.707,0.0084) (7.333,0.0193) (7.548,0.0106) (7.623,0.0140) (7.698,0.0052) (7.658,0.0013) (7.674,0.0091)
(7.074,0.0517) (7.414,0.0197) (7.108,0.0407) (7.343,0.0053) (7.474,0.0203) (7.224,0.0060) (7.453,0.0059)
(7.209,0.0289) (7.431,0.0137) (7.420,0.0196) (7.294,0.0240) (7.102,0.0185) (7.449,0.0104) (7.258,0.0062)
(7.208,0.0009) (7.413,0.0093) (7.570,0.0074) (6.852,-0.0173) (7.530,-0.0019) (7.514,0.0078) (7.361,0.0167)
(7.589,0.0236) (7.455,0.0170) (7.343,0.0338) (7.546,0.0076) (7.604,0.0202) (7.386,-0.0010) (7.543,0.0221)
(7.094,0.0197) (7.288,0.0275) (7.645,0.0227) (7.188,0.0163) (6.931,0.0229) (7.299,0.0209) (6.917,0.0324)
(7.376,0.0087) (7.477,0.0096) (7.476,0.0313) (6.946,0.0469) (7.272,0.0176) (7.623,0.0217) (7.480,0.0158)
(7.207,0.0272) (7.392,0.0109) (7.526,0.0076) (7.333,0.0105) (7.462,0.0137) (7.338,0.0129) (7.208,0.0053)
(7.211,0.0017) (6.914,0.0015) (7.568,0.0119) (7.152,0.0043) (7.406,-0.0071) (7.585,0.0335) (6.979,0.0054)
(7.420,-0.0102) (7.555,0.0246) (6.962,-0.0130) (7.563,0.0227) (7.261,0.0077) (7.576,0.0033) (7.138,0.0065)
(7.320,0.0280) (7.320,0.0123) (7.483,0.0225) (7.654,0.0074) (7.291,-0.0099) (7.044,0.0494) (7.440,-0.0006)
(7.084,0.0069) (7.442,0.0242) (7.439,0.0115) (7.310,0.0031) (7.573,0.0099) (7.412,0.0253) (7.607,0.0200)
(7.382,0.0110) (6.631,0.0462) (7.163,0.0190) (6.741,0.0407) (7.355,0.0182) (7.369,0.0221) (7.234,0.0105)
(7.594,0.0120) (7.561,-0.0016) (7.403,0.0019) (6.945,0.0312) (7.398,0.0247) (7.635,0.0086) (7.558,0.0160)
(7.365,0.0029) (7.598,0.0186) (7.103,0.0249) (7.043,0.0084) (7.208,0.0116) (7.368,0.0138) (7.755,0.0059)
(7.560,0.0066) (6.874,0.0274) (7.297,0.0142) (7.639,0.0068) (7.184,0.0068) (7.415,0.0056) (7.257,0.0054)
(7.493,0.0081) (7.613,0.0184) (7.306,0.0193) (7.588,0.0115) (7.068,0.0182) (7.301,0.0267) (7.598,0.0188)
(7.497,0.0215) (7.588,0.0047) (6.865,0.0210) (7.424,0.0188) (7.465,0.0108) (7.024,0.0145) (7.582,0.0069)
(7.002,0.0422) (7.488,0.0198) (6.826,0.0196) (7.330,0.0028) (7.451,0.0045) (7.552,0.0170) (7.216,0.0137)
(7.269,0.0016) (7.315,0.0052) (7.314,0.0229) (7.042,0.0190) (7.482,0.0198) (7.226,0.0413) (6.990,0.0001)
(7.506,0.0070) (7.331,-0.0002) (7.368,0.0203) (6.982,0.0209) (7.390,0.0152) (7.705,0.0055) (7.622,0.0037)
(7.047,0.0281) (7.180,0.0270) (7.460,0.0084) (7.345,0.0044) (7.232,0.0016) (7.219,0.0165) (7.512,0.0054)
(7.478,-0.0017) (7.265,0.0028) (7.498,0.0356) (7.220,0.0168) (7.380,0.0087) (7.651,0.0163) (7.765,0.0085)
(7.376,0.0050) (7.470,0.0005) (7.485,0.0120) (7.563,0.0063) (7.532,0.0131) (7.484,0.0022) (7.410,0.0131)
(7.463,0.0093) (7.754,0.0024) (7.393,0.0117) (7.034,0.0098) (6.977,0.0297) (7.639,0.0112) (7.330,0.0105)
(7.568,0.0210) (7.295,0.0100) (7.473,0.0005) (7.374,0.0243) (7.708,0.0063) (7.262,0.0195) (7.331,-0.0005)
(7.173,0.0039) (7.472,0.0129) (7.218,0.0209) (7.164,0.0410)
        };
        \addplot[f2 mem] coordinates {
(7.366,-0.0440) (7.213,-0.0825) (7.183,-0.0396) (7.551,-0.0172) (7.363,-0.0094) (7.493,-0.0476) (7.666,-0.0334)
(7.176,-0.0592) (7.188,-0.0454) (7.309,-0.0354) (7.294,-0.0359) (7.790,-0.0231) (7.119,-0.0250) (7.422,-0.0208)
(7.511,-0.0295) (7.093,-0.0788) (7.636,-0.0318) (7.323,-0.0430) (7.029,-0.0721) (7.214,-0.0215) (7.176,-0.0350)
(7.518,-0.0297) (7.174,-0.0670) (6.874,-0.0544) (7.338,-0.0313) (7.336,-0.0380) (7.467,-0.0126) (7.449,-0.0421)
(7.174,-0.0414) (7.502,-0.0143) (7.212,-0.0474) (7.428,-0.0489) (7.601,-0.0237) (7.417,-0.0337) (7.516,-0.0448)
(7.585,-0.0319) (7.413,-0.0369) (7.150,-0.0592) (7.537,-0.0220) (7.228,-0.0510) (7.317,-0.0173) (7.491,-0.0260)
(7.689,-0.0105) (7.425,-0.0322) (7.087,-0.0468) (7.632,-0.0345) (7.449,-0.0674) (7.481,-0.0149) (7.377,-0.0273)
(7.621,-0.0285) (7.710,-0.0032) (7.568,-0.0158) (7.492,-0.0155) (7.400,-0.0472) (7.358,-0.0299) (7.609,-0.0192)
(7.097,-0.0598) (7.349,-0.0388) (7.238,-0.0659) (7.443,-0.0294) (7.719,-0.0155) (7.498,-0.0299) (7.348,-0.0625)
(7.446,-0.0302) (7.417,-0.0632) (7.505,-0.0446) (7.531,-0.0315) (7.296,-0.0346) (7.372,-0.0321) (7.496,-0.0125)
(7.103,-0.0531) (7.334,-0.0680) (7.252,-0.0448) (7.147,-0.0471) (7.300,-0.0280) (7.588,-0.0318) (7.485,-0.0330)
(7.189,-0.0825) (7.509,-0.0347) (7.531,-0.0265) (7.176,-0.0318) (7.584,-0.0320) (7.548,-0.0503) (7.536,-0.0152)
(7.409,-0.0639) (7.421,-0.0167) (7.524,-0.0272) (7.741,-0.0241) (7.244,-0.0624) (7.343,-0.0511) (7.467,-0.0094)
(7.163,-0.0890) (7.375,-0.0082) (7.613,-0.0063) (7.531,-0.0280) (7.410,-0.0279) (7.175,-0.0528) (7.238,-0.0389)
(7.364,-0.0329) (7.292,-0.0337) (6.658,-0.0588) (7.163,-0.0535) (7.354,-0.0719) (7.295,-0.0165) (7.501,-0.0258)
(7.367,-0.0310) (7.412,-0.0472) (7.488,-0.0267) (7.372,-0.0235) (6.927,-0.0458) (7.319,-0.0603) (7.570,-0.0184)
(7.324,-0.0313) (7.514,-0.0310) (7.373,-0.0496) (7.292,-0.0558) (7.787,-0.0200) (7.638,-0.0114) (6.776,-0.0824)
(7.297,-0.0491) (7.414,-0.0250) (7.640,-0.0198) (7.038,-0.0349) (7.498,-0.0148) (7.196,-0.0361) (7.382,-0.0468)
(7.534,-0.0170) (7.457,-0.0147) (7.676,-0.0222) (7.449,-0.0261) (7.536,-0.0597) (7.397,-0.0414) (7.719,-0.0324)
(7.498,-0.0777) (7.287,-0.0283) (7.170,-0.0414) (6.879,-0.0718) (7.689,-0.0185) (7.492,-0.0218) (7.355,-0.0537)
(7.696,-0.0249) (7.635,-0.0119) (7.420,-0.0584) (7.485,-0.0295) (7.481,-0.0150) (7.554,-0.0274) (7.626,-0.0107)
(7.505,-0.0392) (7.612,-0.0308) (7.451,-0.0170) (7.496,-0.0394) (7.482,-0.0241) (7.562,-0.0491) (7.212,-0.0685)
(7.514,-0.0223) (7.322,-0.0378) (7.638,-0.0242) (7.328,-0.0523) (7.457,-0.0358) (7.496,-0.0182) (7.577,-0.0248)
(7.708,-0.0150) (7.669,-0.0268) (7.350,-0.0140) (7.317,-0.0200) (7.473,-0.0267) (7.426,-0.0238) (7.151,-0.0612)
(7.528,-0.0383) (7.184,-0.0668) (7.474,-0.0229) (7.394,-0.0339) (7.537,-0.0387) (7.453,-0.0663) (7.449,-0.0378)
(7.524,-0.0407) (7.209,-0.0274) (7.409,-0.0616) (7.538,-0.0259) (7.261,-0.0803) (7.650,-0.0125) (7.445,-0.0266)
(7.693,-0.0172) (6.783,-0.0731) (7.552,-0.0253) (7.489,-0.0379) (7.485,-0.0391) (7.673,-0.0105) (7.053,-0.0996)
(7.428,-0.0935) (7.573,-0.0379) (7.384,-0.0509) (7.317,-0.0131) (7.714,-0.0160) (7.289,-0.0320) (7.484,-0.0145)
(7.470,-0.0448) (7.352,-0.0168) (7.440,-0.0297) (7.349,-0.0524) (7.522,-0.0173) (7.505,-0.0239) (7.651,-0.0138)
(7.124,-0.0317) (7.605,-0.0154) (7.325,-0.0312) (7.275,-0.0312) (7.702,-0.0190) (7.713,-0.0274) (7.060,-0.0145)
(7.341,-0.0545) (7.445,-0.0500) (7.315,-0.0548) (7.432,-0.0381) (7.612,-0.0276) (7.331,-0.0672) (7.544,-0.0289)
(7.334,-0.0459) (7.592,-0.0068) (7.459,-0.0168) (7.313,-0.0318) (7.291,-0.0490) (7.360,-0.0146) (7.440,-0.0771)
(7.330,-0.0541) (7.325,-0.0542) (7.479,-0.0425) (7.405,-0.0221) (6.989,-0.0438) (6.728,-0.0973) (7.370,-0.0447)
(7.545,-0.0251) (7.167,-0.0421) (7.298,-0.0375) (7.546,-0.0160) (7.550,-0.0109) (7.435,-0.0535) (7.131,-0.0480)
(7.104,-0.0472) (7.151,-0.0585) (7.484,-0.0335) (7.456,-0.0203) (7.119,-0.0780) (7.450,-0.0360) (7.393,-0.0188)
(7.646,-0.0139) (7.149,-0.0510) (7.173,-0.0475)
        };
        \addplot[f2 non] coordinates {
(7.544,0.0200) (7.455,0.0098) (7.292,0.0387) (7.270,0.0323) (7.262,0.0430) (7.292,0.0033) (7.741,0.0038)
(7.524,0.0130) (7.395,-0.0068) (7.211,0.0156) (7.401,0.0114) (7.332,0.0038) (7.162,0.0150) (7.617,-0.0015)
(7.307,0.0141) (7.557,0.0156) (7.556,0.0130) (7.207,0.0222) (7.443,0.0040) (7.553,0.0024) (7.243,0.0133)
(7.590,0.0049) (7.781,0.0046) (7.273,0.0014) (7.265,0.0195) (7.673,0.0132) (7.330,-0.0150) (7.511,0.0096)
(7.170,0.0003) (7.126,0.0271) (7.620,0.0126) (7.351,0.0267) (7.760,0.0095) (7.359,0.0430) (7.063,0.0222)
(7.431,0.0213) (7.584,0.0042) (7.522,0.0074) (7.585,0.0064) (7.371,0.0154) (7.136,0.0074) (7.365,0.0130)
(7.289,0.0147) (7.377,0.0380) (7.210,0.0194) (6.884,0.0181) (7.281,0.0089) (7.563,0.0214) (7.516,0.0158)
(7.520,0.0089) (7.652,0.0304) (7.351,0.0112) (7.026,0.0206) (7.289,0.0070) (7.091,0.0048) (7.552,0.0153)
(7.361,0.0084) (7.154,0.0143) (7.693,0.0124) (7.046,0.0114) (7.486,0.0149) (7.134,0.0402) (7.605,0.0105)
(7.698,0.0106) (7.631,0.0087) (7.381,-0.0042) (7.335,0.0044) (7.568,0.0120) (7.417,0.0184) (7.433,0.0237)
(7.389,0.0135) (7.587,0.0002) (7.247,0.0104) (7.599,0.0052) (7.618,0.0213) (7.231,0.0182) (7.059,0.0145)
(7.324,0.0269) (7.262,0.0297) (7.167,0.0024) (7.233,0.0320) (7.585,0.0102) (7.544,0.0120) (7.240,0.0294)
(7.335,0.0185) (7.291,0.0216) (7.592,0.0082) (7.488,0.0036) (6.998,0.0288) (7.566,-0.0051) (7.573,0.0190)
(7.242,0.0096) (7.539,0.0133) (7.426,0.0173) (7.444,0.0106) (7.422,0.0207) (7.284,0.0082) (7.501,0.0003)
(7.396,0.0211) (7.553,0.0033) (7.642,0.0168) (7.559,0.0083) (7.221,-0.0002) (7.296,0.0167) (7.003,0.0470)
(7.194,0.0140) (7.570,0.0043) (7.631,-0.0115) (7.534,0.0262) (7.616,0.0168) (7.091,0.0556) (7.284,-0.0025)
(7.349,0.0073) (7.418,0.0153) (7.331,0.0045) (7.572,0.0062) (6.660,0.0143) (7.404,0.0082) (7.291,0.0153)
(7.358,0.0169) (7.673,0.0013) (7.523,0.0089) (7.161,0.0061) (7.296,0.0113) (7.183,0.0299) (7.521,0.0197)
(7.369,0.0239) (7.335,0.0129) (7.061,0.0153) (7.460,0.0100) (7.211,0.0164) (7.683,0.0049) (7.092,0.0140)
(7.309,0.0077) (7.195,0.0195) (7.612,-0.0011) (7.314,-0.0135) (7.055,0.0082) (7.340,0.0485) (7.737,0.0101)
(7.004,-0.0041) (7.278,0.0230) (7.250,0.0041) (6.739,0.0337) (7.633,0.0064) (7.564,0.0142) (7.541,0.0141)
(7.600,0.0090) (7.480,0.0080) (7.577,0.0055) (7.452,0.0100) (7.370,0.0105) (7.687,0.0259) (7.712,0.0127)
(7.461,0.0056) (7.322,0.0270) (7.492,0.0168) (7.633,0.0153) (7.240,0.0290) (7.470,0.0277) (7.206,0.0270)
(7.649,0.0067) (7.504,0.0044) (7.257,0.0077) (7.338,0.0064) (7.022,0.0189) (7.495,0.0118) (7.449,0.0130)
(7.312,0.0134) (7.502,0.0168) (7.500,0.0074) (7.411,0.0165) (7.123,0.0173) (7.242,0.0329) (7.505,0.0088)
(7.683,0.0090) (7.242,0.0230) (7.351,0.0155) (7.366,-0.0039) (7.200,0.0244) (7.623,0.0089) (7.650,0.0089)
(7.474,0.0121) (7.688,0.0110) (7.229,0.0033) (6.990,0.0042) (6.864,0.0070) (7.444,0.0161) (7.076,0.0222)
(7.692,0.0108) (7.547,0.0009) (7.413,0.0132) (7.686,0.0156) (7.475,0.0127) (7.485,0.0249) (7.363,0.0145)
(7.225,0.0143) (7.564,0.0125) (7.118,0.0019) (6.976,0.0166) (7.577,0.0177) (7.048,0.0329) (7.042,0.0218)
(7.245,0.0003) (7.412,0.0218) (7.283,0.0226) (7.499,0.0112) (7.640,0.0126) (7.268,0.0223) (7.296,0.0059)
(7.386,0.0215) (7.295,0.0277) (7.010,0.0118) (7.252,0.0257) (7.372,0.0084) (7.318,0.0054) (7.105,0.0211)
(6.978,0.0212) (7.505,0.0073) (7.452,-0.0035) (6.790,-0.0112) (7.180,0.0144) (6.761,0.0233) (7.342,0.0185)
(7.609,0.0088) (7.658,0.0137) (7.647,0.0100) (7.560,0.0073) (7.141,-0.0094) (7.383,0.0132) (7.359,-0.0020)
(7.640,0.0164) (7.319,0.0035) (7.399,0.0248) (7.458,0.0224) (7.497,0.0116) (7.387,0.0072) (7.294,0.0106)
(6.858,0.0092) (7.486,0.0157) (7.221,0.0102) (7.468,0.0330) (6.983,-0.0040) (7.288,0.0160) (7.613,0.0168)
(7.594,0.0129) (7.380,0.0279) (7.127,0.0160)
        };
        \addplot[f2 zero, domain=6.596:7.836, samples=2] {0};
        \addplot[f2 asr, domain=6.596:7.836, samples=2] {-0.00777};
      \end{axis}
    \end{tikzpicture}
    \label{fig:motivation-reference-b}
  \end{subfigure}
  \caption{\textbf{RMC on MS-COCO.} Stable Diffusion fine-tuned on MS-COCO in realistic settings, uncaptioned. \emph{Left:} Pretrained and fine-tuned log-losses are almost perfectly correlated (Pearson correlation $r = 0.989$). \emph{Right:} Subtracting the pretrained loss removes this shared difficulty. Members shift below the ASR threshold (dashed ASR $98.6\%$), while non-members stay concentrated near $0$.}
  \label{fig:motivation-reference}
\end{figure}

